Comb Diagrams for Discrete-Time Feedback

The data for many useful bidirectional constructions in applied category theory (optics, learners, games, quantum combs) can be expressed in terms of diagrams containing "holes" or "incomplete parts", sometimes known as comb diagrams. We give a possible formalization of what these circuits with incomplete parts represent in terms of symmetric monoidal categories, using the dinaturality equivalence relations arising from a coend. Our main idea is to extend this formal description to allow for infinite circuits with holes indexed by the natural numbers. We show how infinite combs over an arbitrary symmetric monoidal category form again a symmetric monoidal category where notions of delay and feedback can be considered. The constructions presented here are still preliminary work.

==> combdiagrams.sty <==
\ProvidesPackage{combdiagrams}[2020/01/15 v1.0 Diagrams for combs]

\usetikzlibrary{circuits.ee.IEC}
\tikzset{every picture/.style={line width=0.75pt}}

\newcommand\combonequotient{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-35pt]
\draw   (40,20) -- (59.44,20) -- (59.44,60.5) -- (40,60.5) -- cycle ;
\draw    (60,30) -- (70,30) ;
\draw    (30,40) -- (40,40) ;
\draw    (60,50) -- (100,50) ;
\draw   (70,20) -- (90,20) -- (90,41) -- (70,41) -- cycle ;
\draw    (90,30) -- (100,30) ;
\draw   (140,20) -- (159.44,20) -- (159.44,60.5) -- (140,60.5) -- cycle ;
\draw    (130,40) -- (140,40) ;
\draw    (160,30) -- (170,30) ;
\draw    (160,50) -- (170,50) ;
\draw (50.5,40.25) node   [align=left] {$\displaystyle f_{1}$};
\draw (80,30.5) node  [font=\footnotesize] [align=left] {$\displaystyle m_{1}$};
\draw (117,41) node   [align=left] {$\displaystyle \sim $};
\draw (150.5,40.25) node   [align=left] {$\displaystyle f_{1}$};
\end{tikzpicture}
}

\newcommand\combone{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline=-32pt,circuit ee IEC]
\draw   (40.78,30) -- (60.22,30) -- (60.22,70.5) -- (40.78,70.5) -- cycle ;
\draw    (30,50) -- (40,50) ;
\draw    (60,40) -- (70,40) node [ground] {};
\draw    (60,60) -- (70,60) ;
\end{tikzpicture}
}

\newcommand\combtwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,circuit ee IEC,baseline=-20pt]
\draw   (30.5,10) -- (50.5,10) -- (50.5,50.5) -- (30.5,50.5) -- cycle ;
\draw    (50,20) -- (90,20) ;
\draw    (50,40) -- (60,40) ;
\draw    (20,30) -- (30,30) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (60,30.5) -- (80,30.5) -- (80,50.5) -- (60,50.5) -- cycle ;
\draw   (90,10.5) -- (110,10.5) -- (110,51) -- (90,51) -- cycle ;
\draw    (80,40) -- (90,40) ;
\draw    (110,20) -- (120,20) node [ground] {};
\draw    (110,40) -- (120,40) ;
\end{tikzpicture}
}

\newcommand\combthree{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,circuit ee IEC,baseline=-20pt]
\draw   (30.5,10) -- (50.5,10) -- (50.5,50.5) -- (30.5,50.5) -- cycle ;
\draw    (50,20) -- (90,20) ;
\draw    (50,40) -- (60,40) ;
\draw    (20,30) -- (30,30) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (60,30.5) -- (80,30.5) -- (80,50.5) -- (60,50.5) -- cycle ;
\draw   (90,10.5) -- (110,10.5) -- (110,51) -- (90,51) -- cycle ;
\draw    (80,40) -- (90,40) ;
\draw    (110,19.5) -- (150,19.5) ;
\draw    (110,39.5) -- (120,39.5) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (120,30) -- (140,30) -- (140,50) -- (120,50) -- cycle ;
\draw   (150,10) -- (170,10) -- (170,50.5) -- (150,50.5) -- cycle ;
\draw    (140,39.5) -- (150,39.5) ;
\draw    (170,19.5) -- (180,19.5) node [ground] {};
\draw    (170,39.5) -- (180,39.5) ;
\end{tikzpicture}
}

\newcommand\combtwoquotient{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw   (40,19.5) -- (59.44,19.5) -- (59.44,60) -- (40,60) -- cycle ;
\draw    (60,49.5) -- (90,49.5) ;
\draw    (30,39.5) -- (40,39.5) ;
\draw   (110,19.5) -- (129.44,19.5) -- (129.44,60) -- (110,60) -- cycle ;
\draw    (100,30) -- (110,30) ;
\draw    (130,29.5) -- (140,29.5) ;
\draw    (130,50) -- (160,50) ;
\draw    (100,49.5) -- (110,49.5) ;
\draw    (60,29.5) -- (70,29.5) ;
\draw    (80,30.5) -- (90,30.5) ;
\draw   (70.5,20) -- (80,20) -- (80,41) -- (70.5,41) -- cycle ;
\draw   (200,19.5) -- (219.44,19.5) -- (219.44,60) -- (200,60) -- cycle ;
\draw    (220,50) -- (230,50) ;
\draw    (190,40) -- (200,40) ;
\draw   (270,19.5) -- (289.44,19.5) -- (289.44,60) -- (270,60) -- cycle ;
\draw    (260,29.5) -- (270,29.5) ;
\draw    (290,29.5) -- (300,29.5) ;
\draw    (290,49.5) -- (300,49.5) ;
\draw    (240,50) -- (270,49.5) ;
\draw    (220,30) -- (230,30) ;
\draw    (240,30.5) -- (250,30.5) ;
\draw   (250,19.5) -- (259.5,19.5) -- (259.5,40.5) -- (250,40.5) -- cycle ;
\draw   (140,20) -- (149.5,20) -- (149.5,41) -- (140,41) -- cycle ;
\draw    (150,30) -- (160,30) ;
\draw (49.72,39.75) node   [align=left] {$\displaystyle f_{1}$};
\draw (119.72,39.75) node   [align=left] {$\displaystyle f_{2}$};
\draw (173,41) node   [align=left] {$\displaystyle \sim $};
\draw (209.5,39) node   [align=left] {$\displaystyle f_{1}$};
\draw (279.72,39.75) node   [align=left] {$\displaystyle f_{2}$};
\draw (75.25,30.5) node  [font=\tiny] [align=left] {$\displaystyle u_{1}$};
\draw (254.75,30) node  [font=\tiny] [align=left] {$\displaystyle u_{1}$};
\draw (144.75,30.5) node  [font=\tiny] [align=left] {$\displaystyle u_{2}$};
\end{tikzpicture}
}

\newcommand\ground{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5, circuit ee IEC, baseline=-40pt]
\draw    (100,100) -- (120,100) node [ground] {};
\end{tikzpicture}
}

\newcommand\hole{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5,baseline=-15pt]
\draw  [dash pattern={on 0.84pt off 2.51pt}] (20,20) -- (40,20) -- (40,40) -- (20,40) -- cycle ;
\end{tikzpicture}
}

\newcommand\exampleground{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8, circuit ee IEC,baseline=-28pt]
\draw   (30,20) -- (50,20) -- (50,60) -- (30,60) -- cycle ;
\draw    (50,30) -- (60,30) node [ground] {};
\draw    (60,50) -- (50,50) ;
\draw    (30,40) -- (20,40) ;
\end{tikzpicture}
}

\newcommand\examplenoground{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8, circuit ee IEC,baseline=-28pt]
\draw   (30,20) -- (50,20) -- (50,60) -- (30,60) -- cycle ;
\draw    (50,30) -- (60,30) ;
\draw    (60,50) -- (50,50) ;
\draw    (30,40) -- (20,40) ;
\end{tikzpicture}
}

\newcommand\examplewithbox{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline=-28pt]
\draw   (30,20) -- (50,20) -- (50,60) -- (30,60) -- cycle ;
\draw    (60,30) -- (50,30) ;
\draw    (80,50) -- (50,50) ;
\draw    (30,40) -- (20,40) ;
\draw   (60,20) -- (70,20) -- (70,40) -- (60,40) -- cycle ;
\draw    (80,30) -- (70,30) ;
\end{tikzpicture}
}

\newcommand\examplewithboxright{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=-0.8,baseline=-28pt]
\draw   (30,20) -- (50,20) -- (50,60) -- (30,60) -- cycle ;
\draw    (60,30) -- (50,30) ;
\draw    (80,50) -- (50,50) ;
\draw    (30,40) -- (20,40) ;
\draw   (60,20) -- (70,20) -- (70,40) -- (60,40) -- cycle ;
\draw    (80,30) -- (70,30) ;
\end{tikzpicture}
}


\newcommand\examplecomb{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline=-28pt]
\draw   (30.5,19.5) -- (50.5,19.5) -- (50.5,60) -- (30.5,60) -- cycle ;
\draw    (50,29.5) -- (90,30) ;
\draw    (50,49.5) -- (60,50) ;
\draw    (20,40) -- (30.5,39.5) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (60,40) -- (80,40) -- (80,60) -- (60,60) -- cycle ;
\draw   (90,20) -- (110,20) -- (110,60.5) -- (90,60.5) -- cycle ;
\draw    (80,50) -- (90,50.5) ;
\draw    (109.5,40.5) -- (120,40) ;
\end{tikzpicture}
}

\newcommand\leftsquare{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline=-28pt]
\draw   (30,20) -- (50,20) -- (50,60) -- (30,60) -- cycle ;
\draw    (50,30) -- (60,30) ;
\draw    (50,50) -- (60,50) ;
\draw    (20,40) -- (30,40) ;
\end{tikzpicture}
}

\newcommand\rightsquare{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=-0.8,baseline=-28pt]
\draw   (30,20) -- (50,20) -- (50,60) -- (30,60) -- cycle ;
\draw    (50,30) -- (60,30) ;
\draw    (50,50) -- (60,50) ;
\draw    (20,40) -- (30,40) ;
\end{tikzpicture}
}

\newcommand\combformally{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-39.9pt,circuit ee IEC]
\draw   (40.5,29.5) -- (60.5,29.5) -- (60.5,70) -- (40.5,70) -- cycle ;
\draw    (60,40) -- (70,40) node [ground] {};
\draw    (60,60) -- (70,60) ;
\draw    (30,50) -- (40,50) ;
\draw (50.5,49.75) node   [align=left] {$\displaystyle f$};
\draw (22,49) node [font=\footnotesize]  [align=left] {$\displaystyle X$};
\draw (90,39) node [font=\footnotesize]  [align=left] {$\displaystyle M$};
\draw (87.5,61) node [font=\footnotesize]  [align=left] {$\displaystyle Y$};
\end{tikzpicture}
}

\newcommand\holeformally{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-39.9pt,circuit ee IEC]
\draw   (50,29.5) -- (70,29.5) -- (70,70) -- (50,70) -- cycle ;
\draw    (70,40) -- (130,40) ;
\draw    (70,60) -- (90,60) ;
\draw    (40,50) -- (50,50) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (90,50) -- (110,50) -- (110,70) -- (90,70) -- cycle ;
\draw   (130,29.5) -- (150,29.5) -- (150,70) -- (130,70) -- cycle ;
\draw    (110,60) -- (130,60) ;
\draw    (150,50) -- (160,50) ;
\draw (28,51) node  [font=\footnotesize] [align=left] {$\displaystyle X_{0}$};
\draw (100,29) node  [font=\footnotesize] [align=left] {$\displaystyle M$};
\draw (81.5,51) node  [font=\footnotesize] [align=left] {$\displaystyle Y_{0}$};
\draw (168.5,51) node  [font=\footnotesize] [align=left] {$\displaystyle Y_{1}$};
\draw (122,51) node  [font=\footnotesize] [align=left] {$\displaystyle X_{1}$};
\draw (60,49.75) node   [align=left] {$\displaystyle f_{0}$};
\draw (140,49.75) node   [align=left] {$\displaystyle f_{1}$};
\end{tikzpicture}
}


\newcommand\sequentialcomposition{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
\draw   (30,29.5) -- (50,29.5) -- (50,70) -- (30,70) -- cycle ;
\draw    (20,60) -- (30,60) ;
\draw    (50,40) .. controls (60.2,40) and (60.2,20) .. (70,20) ;
\draw   (70,30) -- (90,30) -- (90,70.5) -- (70,70.5) -- cycle ;
\draw    (50,60) -- (70,60) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (110,50) -- (130,50) -- (130,70) -- (110,70) -- cycle ;
\draw    (90,60) -- (110,60) ;
\draw    (90,40) .. controls (100.2,40) and (100.2,20) .. (110,20) ;
\draw    (110,40) .. controls (99.8,39.2) and (100.6,20) .. (90,20) ;
\draw    (70,20) -- (90,20) ;
\draw   (140,30) -- (160,30) -- (160,70.5) -- (140,70.5) -- cycle ;
\draw    (130,60) -- (140,60) ;
\draw    (110,40) -- (140,40) ;
\draw   (180,30) -- (200,30) -- (200,70.5) -- (180,70.5) -- cycle ;
\draw    (160,40) .. controls (170.2,40) and (170.2,20) .. (180,20) ;
\draw    (180,40) .. controls (169.8,39.2) and (170.6,20) .. (160,20) ;
\draw    (110,20) -- (160,20) ;
\draw    (160,60) -- (180,60) ;
\draw    (200,60) -- (220,60) ;
\draw    (200,40) .. controls (210.2,40) and (210.2,20) .. (220,20) ;
\draw    (220,40) .. controls (209.8,39.2) and (210.6,20) .. (200,20) ;
\draw    (180,20) -- (200,20) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (220,50) -- (240,50) -- (240,70) -- (220,70) -- cycle ;
\draw    (220,40) -- (250,40) ;
\draw   (250,30) -- (270,30) -- (270,70.5) -- (250,70.5) -- cycle ;
\draw    (240,60) -- (250,60) ;
\draw    (220,20) -- (270,20) ;
\draw    (270,40) .. controls (280.2,40) and (280.2,20) .. (290,20) ;
\draw    (290,40) .. controls (279.8,39.2) and (280.6,20) .. (270,20) ;
\draw    (270,60) -- (290,60) ;
\draw   (290,30) -- (310,30) -- (310,70.5) -- (290,70.5) -- cycle ;
\draw    (310,60) -- (330,60) ;
\draw    (330,40) .. controls (319.8,39.2) and (320.6,20) .. (310,20) ;
\draw    (330,20) .. controls (320.6,20)  and  (319.8,39.2) .. (310,40) ;
\draw    (290,20) -- (310,20) ;
\draw (40,49.75) node  [font=\footnotesize] [align=left] {$\displaystyle f_{0}$};
\draw (80,50.25) node  [font=\footnotesize] [align=left] {$\displaystyle g_{0}$};
\draw (150,50.25) node  [font=\footnotesize] [align=left] {$\displaystyle f_{1}$};
\draw (190,50.25) node  [font=\footnotesize] [align=left] {$\displaystyle g_{1}$};
\draw (260,50.25) node  [font=\footnotesize] [align=left] {$\displaystyle f_{2}$};
\draw (300,50.25) node  [font=\footnotesize] [align=left] {$\displaystyle g_{2}$};
\draw (341.5,51) node  [font=\footnotesize] [align=left] {$\displaystyle \dotsc $};
\end{tikzpicture}
}


\newcommand\parallelcomposition{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
\draw   (30,29.5) -- (50,29.5) -- (50,70) -- (30,70) -- cycle ;
\draw    (20,60) -- (30,60) ;
\draw   (30,79.5) -- (50,79.5) -- (50,120) -- (30,120) -- cycle ;
\draw    (70,60) -- (90,60) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (70,80) -- (90,80) -- (90,120) -- (70,120) -- cycle ;
\draw    (50,90) .. controls (60.2,90) and (60.2,60) .. (70,60) ;
\draw    (70,90) .. controls (59.8,88.8) and (60.6,60) .. (50,60) ;
\draw    (50,40) -- (110,40) ;
\draw   (110,30) -- (130,30) -- (130,70.5) -- (110,70.5) -- cycle ;
\draw    (50,110) -- (70,110) ;
\draw    (210,40) -- (220,40) ;
\draw    (90,90) .. controls (100.2,90) and (100.2,60) .. (110,60) ;
\draw    (110,90) .. controls (99.8,88.8) and (100.6,60) .. (90,60) ;
\draw   (110,80) -- (130,80) -- (130,120.5) -- (110,120.5) -- cycle ;
\draw    (90,110) -- (110,110) ;
\draw    (20,110) -- (30,110) ;
\draw    (130,40) -- (190,40) ;
\draw   (190,30) -- (210,30) -- (210,70.5) -- (190,70.5) -- cycle ;
\draw    (150,60) -- (170,60) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (150,80) -- (170,80) -- (170,120) -- (150,120) -- cycle ;
\draw    (130,90) .. controls (140.2,90) and (140.2,60) .. (150,60) ;
\draw    (150,90) .. controls (139.8,88.8) and (140.6,60) .. (130,60) ;
\draw    (130,110) -- (150,110) ;
\draw    (170,90) .. controls (180.2,90) and (180.2,60) .. (190,60) ;
\draw    (190,90) .. controls (179.8,88.8) and (180.6,60) .. (170,60) ;
\draw    (170,110) -- (190,110) ;
\draw   (190,80) -- (210,80) -- (210,120.5) -- (190,120.5) -- cycle ;
\draw    (210,60) -- (220,60) ;
\draw    (210,90) -- (220,90) ;
\draw    (210,110) -- (220,110) ;
\draw (40,49.75) node  [font=\footnotesize] [align=left] {$\displaystyle f_{0}$};
\draw (40,99.75) node  [font=\footnotesize] [align=left] {$\displaystyle g_{0}$};
\draw (120,50.25) node  [font=\footnotesize] [align=left] {$\displaystyle f_{1}$};
\draw (120,100.25) node  [font=\footnotesize] [align=left] {$\displaystyle g_{1}$};
\draw (200,50.25) node  [font=\footnotesize] [align=left] {$\displaystyle f_{2}$};
\draw (200,100.25) node  [font=\footnotesize] [align=left] {$\displaystyle g_2$};
\draw (231.5,81) node  [font=\footnotesize] [align=left] {$\displaystyle \dotsc $};
\end{tikzpicture}
}

\newcommand\inclusiondiagram{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
\draw   (30,29.5) -- (50,29.5) -- (50,70) -- (30,70) -- cycle ;
\draw    (20,60) -- (30,60) ;
\draw   (90,30) -- (110,30) -- (110,70.5) -- (90,70.5) -- cycle ;
\draw    (80,60) -- (90,60) ;
\draw    (50,60) -- (60,60) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (60,50) -- (80,50) -- (80,70) -- (60,70) -- cycle ;
\draw   (150,30) -- (170,30) -- (170,70.5) -- (150,70.5) -- cycle ;
\draw    (140,60) -- (150,60) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (120,50) -- (140,50) -- (140,70) -- (120,70) -- cycle ;
\draw    (110,60) -- (120,60) ;
\draw    (170,60) -- (180,60) ;
\draw (40,49.75) node  [font=\footnotesize] [align=left] {$\displaystyle f_{0}$};
\draw (100,50.25) node  [font=\footnotesize] [align=left] {$\displaystyle f_{1}$};
\draw (160,50.25) node  [font=\footnotesize] [align=left] {$\displaystyle f_2$};
\draw (191.5,51) node  [font=\footnotesize] [align=left] {$\displaystyle \dotsc $};
\end{tikzpicture}
}

\newcommand\genericmorphism{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
\draw   (30,29.5) -- (50,29.5) -- (50,70) -- (30,70) -- cycle ;
\draw    (20,60) -- (30,60) ;
\draw   (90,30) -- (110,30) -- (110,70.5) -- (90,70.5) -- cycle ;
\draw    (80,60) -- (90,60) ;
\draw    (50,60) -- (60,60) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (60,50) -- (80,50) -- (80,70) -- (60,70) -- cycle ;
\draw   (150,30) -- (170,30) -- (170,70.5) -- (150,70.5) -- cycle ;
\draw    (140,60) -- (150,60) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (120,50) -- (140,50) -- (140,70) -- (120,70) -- cycle ;
\draw    (110,60) -- (120,60) ;
\draw    (170,60) -- (180,60) ;
\draw    (50,40) -- (90,40) ;
\draw    (110,40) -- (150,40) ;
\draw    (170,40) -- (180,40) ;
\draw (40,49.75) node  [font=\footnotesize] [align=left] {$\displaystyle f_{0}$};
\draw (100,50.25) node  [font=\footnotesize] [align=left] {$\displaystyle f_{1}$};
\draw (160,50.25) node  [font=\footnotesize] [align=left] {$\displaystyle f_{2}$};
\draw (191.5,51) node  [font=\footnotesize] [align=left] {$\displaystyle \dotsc $};
\end{tikzpicture}
}

\newcommand\delayedcomb{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw   (120,30.5) -- (140,30.5) -- (140,71) -- (120,71) -- cycle ;
\draw    (110,60.5) -- (120,60.5) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (90,50.5) -- (110,50.5) -- (110,70.5) -- (90,70.5) -- cycle ;
\draw   (180,30.5) -- (200,30.5) -- (200,71) -- (180,71) -- cycle ;
\draw    (170,60.5) -- (180,60.5) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (150,50.5) -- (170,50.5) -- (170,70.5) -- (150,70.5) -- cycle ;
\draw    (140,60.5) -- (150,60.5) ;
\draw    (200,60.5) -- (210,60.5) ;
\draw    (140,40.5) -- (180,40.5) ;
\draw    (200,40.5) -- (210,40.5) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (60,30) -- (80,30) -- (80,70) -- (60,70) -- cycle ;
\draw (130,50.75) node  [font=\footnotesize] [align=left] {$\displaystyle f_{0}$};
\draw (190,50.75) node  [font=\footnotesize] [align=left] {$\displaystyle f_{1}$};
\draw (221.5,51.5) node  [font=\footnotesize] [align=left] {$\displaystyle \dotsc $};
\draw (70,50) node  [font=\footnotesize] [align=left] {$\displaystyle id_{I}$};
\end{tikzpicture}  
}

\newcommand\beforefeedback{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
\draw   (60,20) -- (80,20) -- (80,70.5) -- (60,70.5) -- cycle ;
\draw    (50,60.5) -- (60,60.5) ;
\draw   (140,20) -- (160,20) -- (160,71) -- (140,71) -- cycle ;
\draw    (120,60) -- (140,60) ;
\draw    (80,60) -- (100,60) ;
%Shape: Rectangle [id:dp38030443177599726] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (100,40) -- (120,40) -- (120,70.5) -- (100,70.5) -- cycle ;
%Shape: Rectangle [id:dp6414140106476398] 
\draw   (220,20) -- (240,20) -- (240,70.5) -- (220,70.5) -- cycle ;
%Straight Lines [id:da9468738378524892] 
\draw    (200,60) -- (220,60) ;
%Shape: Rectangle [id:dp71921060589034] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (180,40) -- (200,40) -- (200,70.5) -- (180,70.5) -- cycle ;
\draw    (160,60) -- (180,60) ;
\draw    (240,60.5) -- (250,60.5) ;
\draw    (80,50) -- (100,50) ;
\draw    (120,50) -- (140,50) ;
\draw    (80,30) -- (140,30) ;
\draw    (160,30) -- (220,30) ;
\draw    (160,50) -- (180,50) ;
\draw    (200,50) -- (220,50) ;
\draw    (240,50) -- (250,50) ;
\draw    (240,30) -- (250,30) ;
% Text Node
\draw (70,45.25) node  [font=\footnotesize] [align=left] {$\displaystyle f_{0}$};
\draw (150,45.5) node  [font=\footnotesize] [align=left] {$\displaystyle f_{1}$};
\draw (230,45.25) node  [font=\footnotesize] [align=left] {$\displaystyle f_{2}$};
\draw (261.5,51.5) node  [font=\footnotesize] [align=left] {$\displaystyle \dotsc $};
\draw (41,58) node  [font=\scriptsize] [align=left] {$\displaystyle A_{0}$};
\draw (109.5,22) node  [font=\scriptsize] [align=left] {$\displaystyle M_{0}$};
\draw (92,68) node  [font=\scriptsize] [align=left] {$\displaystyle B_{0}$};
\draw (91,42) node  [font=\scriptsize] [align=left] {$\displaystyle X_{0}$};
\draw (129,42) node  [font=\scriptsize] [align=left] {$\displaystyle X_{0}$};
\draw (129,68) node  [font=\scriptsize] [align=left] {$\displaystyle A_{1}$};
\draw (171,42) node  [font=\scriptsize] [align=left] {$\displaystyle X_{1}$};
\draw (189.5,22) node  [font=\scriptsize] [align=left] {$\displaystyle M_{1}$};
\draw (209,42) node  [font=\scriptsize] [align=left] {$\displaystyle X_{1}$};
\draw (172,68) node  [font=\scriptsize] [align=left] {$\displaystyle B_{1}$};
\draw (209,68) node  [font=\scriptsize] [align=left] {$\displaystyle A_{2}$};
\end{tikzpicture}
}

\newcommand\afterfeedback{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw   (60,20) -- (80,20) -- (80,70.5) -- (60,70.5) -- cycle ;
\draw    (50,60.5) -- (60,60.5) ;
\draw   (140,20) -- (160,20) -- (160,71) -- (140,71) -- cycle ;
\draw    (120,60) -- (140,60) ;
\draw    (80,60) -- (100,60) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (100,50) -- (120,50) -- (120,70.5) -- (100,70.5) -- cycle ;
\draw   (220,20) -- (240,20) -- (240,70.5) -- (220,70.5) -- cycle ;
\draw    (200,60) -- (220,60) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (180,50) -- (200,50) -- (200,70.5) -- (180,70.5) -- cycle ;
\draw    (160,60) -- (180,60) ;
\draw    (240,60.5) -- (250,60.5) ;
%Straight Lines [id:da9113891256894023] 
\draw    (80,40) -- (140,40) ;
%Straight Lines [id:da709692060580801] 
\draw    (80,30) -- (140,30) ;
%Straight Lines [id:da22044674898992944] 
\draw    (160,30) -- (220,30) ;
%Straight Lines [id:da2701977777039509] 
\draw    (160,40) -- (220,40) ;
%Straight Lines [id:da049381323786168996] 
\draw    (240,40) -- (250,40) ;
%Straight Lines [id:da4911092747880347] 
\draw    (240,30) -- (250,30) ;
\draw (70,45.25) node  [font=\footnotesize] [align=left] {$\displaystyle f_{0}$};
\draw (150,45.5) node  [font=\footnotesize] [align=left] {$\displaystyle f_{1}$};
\draw (230,45.25) node  [font=\footnotesize] [align=left] {$\displaystyle f_{2}$};
\draw (261.5,51.5) node  [font=\footnotesize] [align=left] {$\displaystyle \dotsc $};
\draw (41,58) node  [font=\scriptsize] [align=left] {$\displaystyle A_{0}$};
\draw (109.5,22) node  [font=\scriptsize] [align=left] {$\displaystyle M_{0}$};
\draw (92,68) node  [font=\scriptsize] [align=left] {$\displaystyle B_{0}$};
\draw (91,48) node  [font=\scriptsize] [align=left] {$\displaystyle X_{0}$};
\draw (129,48) node  [font=\scriptsize] [align=left] {$\displaystyle X_{0}$};
\draw (129,68) node  [font=\scriptsize] [align=left] {$\displaystyle A_{1}$};
\draw (171,48) node  [font=\scriptsize] [align=left] {$\displaystyle X_{1}$};
\draw (189.5,22) node  [font=\scriptsize] [align=left] {$\displaystyle M_{1}$};
\draw (209,48) node  [font=\scriptsize] [align=left] {$\displaystyle X_{1}$};
\draw (172,68) node  [font=\scriptsize] [align=left] {$\displaystyle B_{1}$};
\draw (209,68) node  [font=\scriptsize] [align=left] {$\displaystyle A_2$};
\end{tikzpicture}
}

\newcommand\tracelikediagram{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw   (60,20) -- (80,20) -- (80,70.5) -- (60,70.5) -- cycle ;
%Straight Lines [id:da5028358024493904] 
\draw    (50,60.5) -- (60,60.5) ;
%Shape: Rectangle [id:dp4813942655890767] 
\draw   (160,20) -- (180,20) -- (180,71) -- (160,71) -- cycle ;
%Straight Lines [id:da5415638321379438] 
\draw    (150,60) -- (160,60) ;
%Straight Lines [id:da10554330239868626] 
\draw    (80,60) -- (130,60) ;
%Shape: Rectangle [id:dp38030443177599726] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (130,50) -- (150,50) -- (150,70.5) -- (130,70.5) -- cycle ;
%Curve Lines [id:da14458039740883388] 
\draw    (80,30) .. controls (90.2,30) and (90.2,10) .. (100,10) ;
%Curve Lines [id:da7025735130806892] 
\draw    (200,30) .. controls (189.8,29.2) and (190.6,10) .. (180,10) ;
%Shape: Rectangle [id:dp950019421510237] 
\draw   (100,20) -- (120,20) -- (120,50) -- (100,50) -- cycle ;
%Curve Lines [id:da31035830807120535] 
\draw    (80,50) .. controls (90.2,50) and (90.2,40) .. (100,40) ;
%Curve Lines [id:da8879734484586194] 
\draw    (120,30) .. controls (130.2,30) and (130.2,10) .. (140,10) ;
%Curve Lines [id:da02399979007498343] 
\draw    (140,30) .. controls (129.8,29.2) and (130.6,10) .. (120,10) ;
%Straight Lines [id:da6675801704125922] 
\draw    (100,10) -- (120,10) ;
%Straight Lines [id:da9896718821964027] 
\draw    (140,30) -- (160,30) ;
%Straight Lines [id:da7901251061936435] 
\draw    (120,40) -- (160,40) ;
%Shape: Rectangle [id:dp6973691586397872] 
\draw   (260,20) -- (280,20) -- (280,71) -- (260,71) -- cycle ;
%Straight Lines [id:da41266704045587843] 
\draw    (250,60) -- (260,60) ;
%Straight Lines [id:da21963558540494366] 
\draw    (180,60) -- (230,60) ;
%Shape: Rectangle [id:dp8395874640909968] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (230,50) -- (250,50) -- (250,70.5) -- (230,70.5) -- cycle ;
%Curve Lines [id:da4137707667881836] 
\draw    (180,30) .. controls (190.2,30) and (190.2,10) .. (200,10) ;
%Shape: Rectangle [id:dp7069268529665512] 
\draw   (200,20) -- (220,20) -- (220,50) -- (200,50) -- cycle ;
%Curve Lines [id:da04712110379931522] 
\draw    (180,50) .. controls (190.2,50) and (190.2,40) .. (200,40) ;
%Curve Lines [id:da5920171623889012] 
\draw    (220,30) .. controls (230.2,30) and (230.2,10) .. (240,10) ;
%Curve Lines [id:da02423955888960383] 
\draw    (240,30) .. controls (229.8,29.2) and (230.6,10) .. (220,10) ;
%Straight Lines [id:da5243868534433064] 
\draw    (200,10) -- (220,10) ;
%Straight Lines [id:da3485089203333056] 
\draw    (240,30) -- (260,30) ;
%Straight Lines [id:da07764147549667921] 
\draw    (220,40) -- (260,40) ;
%Straight Lines [id:da827474821313066] 
\draw    (140,10) -- (180,10) ;
%Straight Lines [id:da46505687750431723] 
\draw    (240,10) -- (280,10) ;
%Curve Lines [id:da5079003692058668] 
\draw    (300,30) .. controls (289.8,29.2) and (290.6,10) .. (280,10) ;
%Straight Lines [id:da36823732903727757] 
\draw    (280,60) -- (340,60) ;
%Curve Lines [id:da024161874326331878] 
\draw    (280,30) .. controls (290.2,30) and (290.2,10) .. (300,10) ;
%Shape: Rectangle [id:dp041298918787784356] 
\draw   (300,20) -- (320,20) -- (320,50) -- (300,50) -- cycle ;
%Curve Lines [id:da5022820683342125] 
\draw    (280,50) .. controls (290.2,50) and (290.2,40) .. (300,40) ;
%Curve Lines [id:da02541925589561278] 
\draw    (320,30) .. controls (330.2,30) and (330.2,10) .. (340,10) ;
%Curve Lines [id:da13988986968255757] 
\draw    (340,30) .. controls (329.8,29.2) and (330.6,10) .. (320,10) ;
%Straight Lines [id:da7733267060243904] 
\draw    (300,10) -- (320,10) ;
%Straight Lines [id:da9104220869678474] 
\draw    (320,40) -- (340,40) ;
% Text Node
\draw (170,45.5) node  [font=\footnotesize] [align=left] {$\displaystyle f_{1}$};
\draw (350.5,48) node  [font=\scriptsize] [align=left] {$\displaystyle \dotsc $};
\draw (70,45.25) node  [font=\footnotesize] [align=left] {$\displaystyle f_{0}$};
\draw (110,35) node  [font=\footnotesize] [align=left] {$\displaystyle g_{0}$};
\draw (270,45.5) node  [font=\footnotesize] [align=left] {$\displaystyle f_{2}$};
\draw (210,35) node  [font=\footnotesize] [align=left] {$\displaystyle g_{1}$};
\draw (310,35) node  [font=\footnotesize] [align=left] {$\displaystyle g_{2}$};
\end{tikzpicture}
}


\newcommand\learnerdiagram{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,78); %set diagram left start at 0, and has height of 78
%Shape: Rectangle [id:dp1232262864007343] 
\draw   (30.5,10) -- (50.5,10) -- (50.5,50.5) -- (30.5,50.5) -- cycle ;
%Straight Lines [id:da3127994309363913] 
\draw    (50,20) -- (90,20) ;
%Straight Lines [id:da16212856299356826] 
\draw    (50,40) -- (60,40) ;
%Straight Lines [id:da6651824542127796] 
\draw    (20,20) -- (30,20) ;
%Shape: Rectangle [id:dp4081660807950551] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (60,30) -- (80,30) -- (80,50) -- (60,50) -- cycle ;
%Shape: Rectangle [id:dp05992513753795081] 
\draw   (90,10) -- (110,10) -- (110,50.5) -- (90,50.5) -- cycle ;
%Straight Lines [id:da3955134531822455] 
\draw    (80,40) -- (90,40) ;
%Straight Lines [id:da7182698050428956] 
\draw    (110,40) -- (130,40) ;
%Straight Lines [id:da03499066167394649] 
\draw    (10,40) -- (30,40) ;
%Straight Lines [id:da9757925135165755] 
\draw    (110,20) -- (120,20) ;
%Shape: Rectangle [id:dp991673715668993] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (119.5,10) -- (120.5,10) -- (120.5,30) -- (119.5,30) -- cycle ;
%Shape: Rectangle [id:dp5742556094243564] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (20,10) -- (21,10) -- (21,30) -- (20,30) -- cycle ;
\end{tikzpicture}
}

\newcommand\memorizerdiagram{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw   (30.5,10) -- (50.5,10) -- (50.5,50.5) -- (30.5,50.5) -- cycle ;
\draw    (20,20) -- (30,20) ;
\draw    (50,40) -- (70,40) ;
\draw    (10,40) -- (30,40) ;
\draw    (50.5,20) -- (60.5,20) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (60,10) -- (61,10) -- (61,30) -- (60,30) -- cycle ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (20,10) -- (21,10) -- (21,30) -- (20,30) -- cycle ;
\draw (40.5,30.25) node  [font=\small] [align=left] {$\displaystyle f$};
\end{tikzpicture}
}

\newcommand\memorizertocomb{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw   (60,10) -- (80,10) -- (80,50.5) -- (60,50.5) -- cycle ;
\draw    (50,20) -- (60,20) ;
\draw    (80,40) -- (90,40) ;
\draw    (20,40) -- (60,40) ;
\draw    (80,20) -- (120,20) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (90,30) -- (110,30) -- (110,50) -- (90,50) -- cycle ;
\draw   (30,10) -- (50,10) -- (50,30) -- (30,30) -- cycle ;
\draw   (120,10) -- (140,10) -- (140,50.5) -- (120,50.5) -- cycle ;
\draw    (140,40) -- (150,40) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (150,30) -- (170,30) -- (170,50) -- (150,50) -- cycle ;
\draw    (110,40) -- (120,40) ;
\draw    (140,20) -- (180,20) ;
\draw    (170,40) -- (180,40) ;
\draw   (180,10) -- (200,10) -- (200,50.5) -- (180,50.5) -- cycle ;
\draw    (200,40) -- (210,40) ;
\draw    (200,20) -- (210,20) ;
\draw (70.5,30.25) node  [font=\small] [align=left] {$\displaystyle f$};
\draw (40,20) node  [font=\footnotesize] [align=left] {$\displaystyle p$};
\draw (130.5,30.25) node  [font=\small] [align=left] {$\displaystyle f$};
\draw (190.5,30.25) node  [font=\small] [align=left] {$\displaystyle f$};
\draw (224,31) node   [align=left] {$\displaystyle \dotsc $};
\end{tikzpicture}
}

\newcommand\chiribellacircuit{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw   (60,10) -- (80,10) -- (80,50.5) -- (60,50.5) -- cycle ;
%Straight Lines [id:da4836388057511005] 
\draw    (20,20) -- (60,20) ;
%Straight Lines [id:da31023603525977195] 
\draw    (50,40) -- (60,40) ;
%Shape: Rectangle [id:dp844429955906004] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (30,80) -- (50,80) -- (50,100) -- (30,100) -- cycle ;
%Straight Lines [id:da12037256215979575] 
\draw    (20,40) -- (30,40) ;
%Shape: Rectangle [id:dp14285203669538382] 
\draw   (150,20) -- (170,20) -- (170,90) -- (150,90) -- cycle ;
%Shape: Rectangle [id:dp2624094554950963] 
\draw   (70,80) -- (90,80) -- (90,100) -- (70,100) -- cycle ;
%Straight Lines [id:da853137718132071] 
\draw    (80,30) -- (150,30) ;
%Shape: Rectangle [id:dp5160081538688562] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (110,50) -- (130,50) -- (130,80) -- (110,80) -- cycle ;
%Straight Lines [id:da04166525727263781] 
\draw    (130,60) -- (150,60) ;
%Curve Lines [id:da6470045045249132] 
\draw    (150,80) .. controls (139.8,79.2) and (140.6,70) .. (130,70) ;
%Curve Lines [id:da06189496566632646] 
\draw    (100,60) .. controls (89.8,59.2) and (90.6,40) .. (80,40) ;
%Straight Lines [id:da12699275049605918] 
\draw    (100,60) -- (110,60) ;
%Curve Lines [id:da6992259165175388] 
\draw    (90,90) .. controls (100.2,90) and (100.2,70) .. (110,70) ;
%Straight Lines [id:da6665858562938173] 
\draw    (50,90) -- (70,90) ;
%Straight Lines [id:da8436033042164705] 
\draw    (20,90) -- (30,90) ;
%Straight Lines [id:da6610595867112953] 
\draw    (170,60) -- (180,60) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (180,50) -- (200,50) -- (200,70) -- (180,70) -- cycle ;
\draw    (170,30) -- (210,30) ;
\draw    (200,60) -- (210,60) ;
\draw    (170,80) -- (210,80) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (30,30) -- (50,30) -- (50,50) -- (30,50) -- cycle ;
\draw (70,30.25) node  [font=\footnotesize] [align=left] {$\displaystyle \alpha$};
\draw (160,55) node  [font=\footnotesize] [align=left] {$\displaystyle \beta$};
\draw (80,90) node  [font=\footnotesize] [align=left] {$\displaystyle \gamma$};
\end{tikzpicture}
}

\newcommand\chiribellasimplified{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Shape: Rectangle [id:dp005743929700115169] 
\draw   (60,20) -- (80,20) -- (80,60.5) -- (60,60.5) -- cycle ;
%Straight Lines [id:da8390349531238107] 
\draw    (20,30) -- (60,30) ;
%Straight Lines [id:da9137014207407972] 
\draw    (50,50) -- (60,50) ;
%Straight Lines [id:da022686896335586737] 
\draw    (20,50) -- (30,50) ;
%Shape: Rectangle [id:dp445155104711486] 
\draw   (150,30) -- (170,30) -- (170,100) -- (150,100) -- cycle ;
%Shape: Rectangle [id:dp025508145374514846] 
\draw   (70,90) -- (90,90) -- (90,110) -- (70,110) -- cycle ;
%Straight Lines [id:da5929237484695887] 
\draw    (80,40) -- (150,40) ;
%Curve Lines [id:da7325966383794433] 
\draw    (150,90) .. controls (139.8,89.2) and (140.6,100) .. (130,100) ;
%Curve Lines [id:da3654964257825174] 
\draw    (100,90) .. controls (89.8,89.2) and (90.6,50) .. (80,50) ;
%Straight Lines [id:da8694897677759837] 
\draw    (100,90) -- (110,90) ;
%Straight Lines [id:da5016958179251723] 
\draw    (50,100) -- (70,100) ;
%Straight Lines [id:da757844667313013] 
\draw    (20,100) -- (30,100) ;
%Straight Lines [id:da5045467726102109] 
\draw    (170,70) -- (180,70) ;
%Straight Lines [id:da2922414879658001] 
\draw    (170,40) -- (240,40) ;
%Straight Lines [id:da8696436292405171] 
\draw    (170,90) -- (180,90) ;
%Straight Lines [id:da5506569631242986] 
\draw    (90,100) -- (110,100) ;
%Curve Lines [id:da42783995805183717] 
\draw    (150,70) .. controls (139.8,69.2) and (140.6,90) .. (130,90) ;
%Curve Lines [id:da24300781566496277] 
\draw    (200,70) .. controls (189.8,69.2) and (190.6,90) .. (180,90) ;
%Curve Lines [id:da9093944429912939] 
\draw    (200,100) .. controls (189.8,99.2) and (190.6,70) .. (180,70) ;
%Curve Lines [id:da38202979281661587] 
\draw    (240,90) .. controls (229.8,89.2) and (230.6,70) .. (220,70) ;
%Straight Lines [id:da378389572114474] 
\draw    (200,70) -- (220,70) ;
%Curve Lines [id:da6572880670554467] 
\draw    (240,70) .. controls (229.8,69.2) and (230.6,100) .. (220,100) ;
%Straight Lines [id:da78263273510672] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (110,60) -- (110,120) ;
%Straight Lines [id:da8774933374141323] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (130,60) -- (130,120) ;
%Straight Lines [id:da006754646165841316] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (110,60) -- (130,60) ;
%Straight Lines [id:da06798789040250797] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (30,40) -- (30,68.5) -- (30,120) ;
%Straight Lines [id:da05461167999457761] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (50,40) -- (50,120) ;
%Straight Lines [id:da06750798411630021] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (30,40) -- (50,40) ;
%Straight Lines [id:da5892362736030622] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (50,120) -- (110,120) ;
%Straight Lines [id:da875721583671063] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (130,120) -- (200,120) ;
%Straight Lines [id:da4171401305786415] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (200,80) -- (200,120) ;
%Straight Lines [id:da6936748007660276] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (220,84) -- (220,124) ;
%Straight Lines [id:da2946258580561225] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (200,80) -- (220,80) ;
%Straight Lines [id:da5227259842871664] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (220,120) -- (240,120) ;
%Straight Lines [id:da8636003581745566] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (240,10) -- (240,64.25) -- (240,115.75) ;
%Straight Lines [id:da004131786087602229] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (20,10) -- (20,64.25) -- (20,120) ;
%Straight Lines [id:da029088160182417777] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (20,120) -- (30,120) ;
%Straight Lines [id:da40415171036012665] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (20,10) -- (240,10) ;
\draw (70,40.25) node  [font=\footnotesize] [align=left] {$\displaystyle \alpha$};
\draw (160,65) node  [font=\footnotesize] [align=left] {$\displaystyle \beta$};
\draw (80,100) node  [font=\footnotesize] [align=left] {$\displaystyle \gamma$};
\end{tikzpicture}
}

\newcommand\afourcomb{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw   (70,19.5) -- (90,19.5) -- (90,60) -- (70,60) -- cycle ;
\draw    (90,49.5) -- (100,49.5) ;
\draw    (60,50) -- (70,50) ;
\draw    (90,29.5) -- (130,29.5) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (100,39.5) -- (120,39.5) -- (120,59.5) -- (100,59.5) -- cycle ;
\draw   (130,19.5) -- (150,19.5) -- (150,60) -- (130,60) -- cycle ;
\draw    (150,49.5) -- (160,49.5) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (160,39.5) -- (180,39.5) -- (180,59.5) -- (160,59.5) -- cycle ;
\draw    (120,49.5) -- (130,49.5) ;
\draw    (150,29.5) -- (190,29.5) ;
\draw    (180,49.5) -- (190,49.5) ;
\draw   (190,19.5) -- (210,19.5) -- (210,60) -- (190,60) -- cycle ;
\draw    (210,49.5) -- (220,49.5) ;
\draw (80.5,39.75) node  [font=\small] [align=left] {$\displaystyle f$};
\draw (140,39.75) node  [font=\small] [align=left] {$\displaystyle g$};
\draw (200,39.75) node  [font=\small] [align=left] {$\displaystyle h$};
\end{tikzpicture}
}

\newcommand\afourcombleft{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw   (70,19.5) -- (90,19.5) -- (90,60) -- (70,60) -- cycle ;
%Straight Lines [id:da46503734177975065] 
\draw    (90,49.5) -- (100,49.5) ;
%Straight Lines [id:da4517923216316512] 
\draw    (60,50) -- (70,50) ;
%Straight Lines [id:da9593215784467681] 
\draw    (90,30) -- (130,30) ;
%Shape: Rectangle [id:dp82785838124723] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (100,40) -- (120,40) -- (120,60) -- (100,60) -- cycle ;
%Shape: Rectangle [id:dp2590137921340294] 
\draw   (150,19.5) -- (170,19.5) -- (170,60) -- (150,60) -- cycle ;
%Straight Lines [id:da7977079609621384] 
\draw    (170,50) -- (180,50) ;
%Shape: Rectangle [id:dp7161044382212295] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (180,40) -- (200,40) -- (200,60) -- (180,60) -- cycle ;
%Straight Lines [id:da05926884358089102] 
\draw    (120,50) -- (150,50) ;
%Straight Lines [id:da7627657144546685] 
\draw    (170,30) -- (210,30) ;
%Shape: Rectangle [id:dp8307413739693277] 
\draw   (230,19.5) -- (250,19.5) -- (250,60) -- (230,60) -- cycle ;
%Straight Lines [id:da4504472242892169] 
\draw    (250,50) -- (260,50) ;
%Shape: Rectangle [id:dp1986709874028385] 
\draw   (130,20) -- (140,20) -- (140,40) -- (130,40) -- cycle ;
%Straight Lines [id:da6453341487185184] 
\draw    (140,30) -- (150,30) ;
%Straight Lines [id:da6635689814962824] 
\draw    (200,50) -- (230,50) ;
%Shape: Rectangle [id:dp1679931657095176] 
\draw   (210,20) -- (220,20) -- (220,40) -- (210,40) -- cycle ;
%Straight Lines [id:da6964208542436864] 
\draw    (220,30) -- (230,30) ;
% Text Node
\draw (80.5,39.75) node  [font=\small] [align=left] {$\displaystyle f$};
% Text Node
\draw (160,39.75) node  [font=\small] [align=left] {$\displaystyle g$};
% Text Node
\draw (240,39.75) node  [font=\small] [align=left] {$\displaystyle h$};
\end{tikzpicture}
}

\newcommand\afourright{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp07686399695321355] 
\draw   (70,19.5) -- (90,19.5) -- (90,60) -- (70,60) -- cycle ;
%Straight Lines [id:da46503734177975065] 
\draw    (140,50) -- (150,50) ;
%Straight Lines [id:da4517923216316512] 
\draw    (60,50) -- (70,50) ;
%Straight Lines [id:da9593215784467681] 
\draw    (90,30) -- (100,30) ;
%Shape: Rectangle [id:dp82785838124723] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (120,40) -- (140,40) -- (140,60) -- (120,60) -- cycle ;
%Shape: Rectangle [id:dp2590137921340294] 
\draw   (150,19.5) -- (170,19.5) -- (170,60) -- (150,60) -- cycle ;
%Straight Lines [id:da7977079609621384] 
\draw    (220,50) -- (230,50) ;
%Shape: Rectangle [id:dp7161044382212295] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (200,40) -- (220,40) -- (220,60) -- (200,60) -- cycle ;
%Straight Lines [id:da05926884358089102] 
\draw    (90,50) -- (120,50) ;
%Straight Lines [id:da7627657144546685] 
\draw    (190,30) -- (230,30) ;
%Shape: Rectangle [id:dp8307413739693277] 
\draw   (230,19.5) -- (250,19.5) -- (250,60) -- (230,60) -- cycle ;
%Straight Lines [id:da4504472242892169] 
\draw    (250,50) -- (260,50) ;
%Shape: Rectangle [id:dp1986709874028385] 
\draw   (100,20) -- (110,20) -- (110,40) -- (100,40) -- cycle ;
%Straight Lines [id:da6453341487185184] 
\draw    (110,30) -- (150,30) ;
%Straight Lines [id:da6635689814962824] 
\draw    (170,50) -- (200,50) ;
%Shape: Rectangle [id:dp1679931657095176] 
\draw   (180,20) -- (190,20) -- (190,40) -- (180,40) -- cycle ;
%Straight Lines [id:da6964208542436864] 
\draw    (170,30) -- (180,30) ;
% Text Node
\draw (80.5,39.75) node  [font=\small] [align=left] {$\displaystyle f$};
% Text Node
\draw (160,39.75) node  [font=\small] [align=left] {$\displaystyle g$};
% Text Node
\draw (240,39.75) node  [font=\small] [align=left] {$\displaystyle h$};
\end{tikzpicture}
}

\newcommand\lensstepone{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-30pt]
\draw   (30,20) -- (50,20) -- (50,60.5) -- (30,60.5) -- cycle ;
\draw    (50,30) -- (90,30) ;
\draw    (50,50) -- (60,50) ;
\draw    (20,40) -- (30,40) ;
\draw   (90,20) -- (110,20) -- (110,60.5) -- (90,60.5) -- cycle ;
\draw    (80,50) -- (90,50) ;
\draw    (110,40) -- (120,40) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (60,40) -- (60,70) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (80,40) -- (80,70) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (80,70) -- (120,70) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (20,70) -- (60,70) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (120,10) -- (120,70) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (20,10) -- (20,70) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (20,10) -- (120,10) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (60,40) -- (80,40) ;
\draw (40,40.25) node  [font=\footnotesize] [align=left] {$\displaystyle f$};
\draw (100,40.25) node  [font=\footnotesize] [align=left] {$\displaystyle g$};
\end{tikzpicture}
}

\newcommand\lenssteptwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-35pt]
\draw   (70,50) -- (90,50) -- (90,70) -- (70,70) -- cycle ;
\draw    (90,60) -- (100,60) ;
\draw   (130,29.5) -- (150,29.5) -- (150,70) -- (130,70) -- cycle ;
\draw    (120,65) -- (130,65) ;
\draw    (150,49.5) -- (160,49.5) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (100,50) -- (100,80) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (120,50) -- (120,80) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (120,80) -- (160,80) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (40,80) -- (100,80) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (160,10) -- (160,80) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (40,10) -- (40,80) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (40,10) -- (160,10) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (100,50) -- (120,50) ;
\draw   (70,20) -- (90,20) -- (90,40) -- (70,40) -- cycle ;
\draw    (40,50) -- (50,50) ;
\draw [shift={(50,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (50,50) .. controls (60.2,50) and (60.2,30) .. (70,30) ;
\draw    (70,60) .. controls (59.8,59.2) and (60.6,50) .. (50,50) ;
\draw    (130,40) .. controls (119.8,39.2) and (100.6,30) .. (90,30) ;
\draw (80,60) node  [font=\footnotesize] [align=left] {$\displaystyle f_{2}$};
\draw (140,49.75) node  [font=\footnotesize] [align=left] {$\displaystyle g$};
\draw (80,30) node  [font=\footnotesize] [align=left] {$\displaystyle f_{1}$};
\end{tikzpicture}
}

\newcommand\lensstepthree{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-35pt]
\draw   (70,50) -- (90,50) -- (90,70) -- (70,70) -- cycle ;
\draw    (90,60) -- (100,60) ;
\draw   (160,29.5) -- (180,29.5) -- (180,70) -- (160,70) -- cycle ;
\draw    (120,60) -- (160,60) ;
\draw    (180,49.5) -- (190,49.5) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (100,50) -- (100,80) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (120,50) -- (120,80) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (120,80) -- (190,80) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (40,80) -- (100,80) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (190,10) -- (190,80) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (40,10) -- (40,80) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (40,10) -- (190,10) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (100,50) -- (120,50) ;
\draw   (130,20) -- (150,20) -- (150,40) -- (130,40) -- cycle ;
\draw    (40,50) -- (50,50) ;
\draw [shift={(50,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (50,50) .. controls (69.2,49.13) and (61.2,33.63) .. (80,30) ;
\draw    (70,60) .. controls (59.8,59.2) and (60.6,50) .. (50,50) ;
\draw    (160,40) .. controls (149.8,39.2) and (160.6,30) .. (150,30) ;
\draw    (80,30) -- (130,30) ;
\draw (80,60) node  [font=\footnotesize] [align=left] {$\displaystyle f_{2}$};
\draw (170,49.75) node  [font=\footnotesize] [align=left] {$\displaystyle g$};
\draw (140,30) node  [font=\footnotesize] [align=left] {$\displaystyle f_{1}$};
\end{tikzpicture}
}

\newcommand\combpositionone{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,252); %set diagram left start at 0, and has height of 252
%Shape: Rectangle [id:dp43088513646069415] 
\draw   (20,29.5) -- (40,29.5) -- (40,70) -- (20,70) -- cycle ;
%Straight Lines [id:da6616136065323353] 
\draw    (10,60) -- (20,60) ;
%Curve Lines [id:da7252135229603484] 
\draw    (40,40) .. controls (50.2,40) and (50.2,20) .. (60,20) ;
%Shape: Rectangle [id:dp36898107027131377] 
\draw   (60,30) -- (80,30) -- (80,70.5) -- (60,70.5) -- cycle ;
%Straight Lines [id:da6785290718137235] 
\draw    (40,60) -- (60,60) ;
%Shape: Rectangle [id:dp8604052845585992] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (90,50) -- (110,50) -- (110,70) -- (90,70) -- cycle ;
%Straight Lines [id:da7636292710844981] 
\draw    (80,60) -- (90,60) ;
%Curve Lines [id:da669869886521695] 
\draw    (90,40) .. controls (100.2,40) and (100.2,20) .. (110,20) ;
%Curve Lines [id:da5137533428940205] 
\draw    (110,40) .. controls (99.8,39.2) and (100.6,20) .. (90,20) ;
%Straight Lines [id:da9881964139063915] 
\draw    (60,20) -- (90,20) ;
%Shape: Rectangle [id:dp06819745609257766] 
\draw   (120,30) -- (140,30) -- (140,70.5) -- (120,70.5) -- cycle ;
%Straight Lines [id:da37220725545943556] 
\draw    (110,60) -- (120,60) ;
%Straight Lines [id:da40583472386030217] 
\draw    (110,40) -- (120,40) ;
%Shape: Rectangle [id:dp29483069661914263] 
\draw   (160,30) -- (180,30) -- (180,70.5) -- (160,70.5) -- cycle ;
%Curve Lines [id:da27503377637872783] 
\draw    (160,40) .. controls (149.8,39.2) and (150.6,20) .. (140,20) ;
%Straight Lines [id:da857836808890192] 
\draw    (110,20) -- (140,20) ;
%Straight Lines [id:da24983976913929784] 
\draw    (140,60) -- (160,60) ;
%Straight Lines [id:da17681085801730523] 
\draw    (180,60) -- (200,60) ;
%Straight Lines [id:da711536252769651] 
\draw    (80,40) -- (90,40) ;
% Text Node
\draw (30,49.75) node  [font=\footnotesize] [align=left] {$\displaystyle f_{1}$};
\draw (70,50.25) node  [font=\footnotesize] [align=left] {$\displaystyle g_{1}$};
\draw (130,49.25) node  [font=\footnotesize] [align=left] {$\displaystyle f_{2}$};
\draw (170,50.25) node  [font=\footnotesize] [align=left] {$\displaystyle g_{2}$};
\end{tikzpicture}
}

\newcommand\combpositiontwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,252); %set diagram left start at 0, and has height of 252
%Shape: Rectangle [id:dp43088513646069415] 
\draw   (20,29.5) -- (40,29.5) -- (40,70) -- (20,70) -- cycle ;
%Straight Lines [id:da6616136065323353] 
\draw    (10,60) -- (20,60) ;
%Curve Lines [id:da7252135229603484] 
\draw    (40,40) .. controls (50.2,40) and (50.2,20) .. (60,20) ;
%Shape: Rectangle [id:dp36898107027131377] 
\draw   (60,30) -- (80,30) -- (80,70.5) -- (60,70.5) -- cycle ;
%Straight Lines [id:da6785290718137235] 
\draw    (40,60) -- (60,60) ;
%Shape: Rectangle [id:dp8604052845585992] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (90,50) -- (110,50) -- (110,70) -- (90,70) -- cycle ;
%Straight Lines [id:da7636292710844981] 
\draw    (80,60) -- (90,60) ;
%Straight Lines [id:da9881964139063915] 
\draw    (60,20) -- (90,20) ;
%Shape: Rectangle [id:dp06819745609257766] 
\draw   (120,30) -- (140,30) -- (140,70.5) -- (120,70.5) -- cycle ;
%Straight Lines [id:da37220725545943556] 
\draw    (110,60) -- (120,60) ;
%Straight Lines [id:da40583472386030217] 
\draw    (90,40) -- (120,40) ;
%Shape: Rectangle [id:dp29483069661914263] 
\draw   (160,30) -- (180,30) -- (180,70.5) -- (160,70.5) -- cycle ;
%Curve Lines [id:da27503377637872783] 
\draw    (160,40) .. controls (149.8,39.2) and (150.6,20) .. (140,20) ;
%Straight Lines [id:da857836808890192] 
\draw    (90,20) -- (140,20) ;
%Straight Lines [id:da24983976913929784] 
\draw    (140,60) -- (160,60) ;
%Straight Lines [id:da17681085801730523] 
\draw    (180,60) -- (200,60) ;
%Straight Lines [id:da711536252769651] 
\draw    (80,40) -- (90,40) ;
% Text Node
\draw (30,49.75) node  [font=\footnotesize] [align=left] {$\displaystyle f_{1}$};
% Text Node
\draw (70,50.25) node  [font=\footnotesize] [align=left] {$\displaystyle g_{1}$};
% Text Node
\draw (170,50.25) node  [font=\footnotesize] [align=left] {$\displaystyle f_{2}$};
% Text Node
\draw (130,50.25) node  [font=\footnotesize] [align=left] {$\displaystyle g_{2}$};
\end{tikzpicture}
}

\newcommand\assocone{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw   (50,79.5) -- (70,79.5) -- (70,120) -- (50,120) -- cycle ;
\draw    (40,110) -- (50,110) ;
\draw    (70,90) .. controls (80.2,90) and (80.2,70) .. (90,70) ;
\draw   (90,80) -- (110,80) -- (110,120.5) -- (90,120.5) -- cycle ;
\draw    (70,110) -- (90,110) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (190,100) -- (210,100) -- (210,120) -- (190,120) -- cycle ;
\draw    (110,110) -- (130,110) ;
\draw    (110,90) .. controls (120.2,90) and (120.2,70) .. (130,70) ;
\draw    (130,90) .. controls (119.8,89.2) and (120.6,70) .. (110,70) ;
\draw    (90,70) -- (110,70) ;
\draw   (150,80) -- (170,80) -- (170,120.5) -- (150,120.5) -- cycle ;
\draw    (130,70) .. controls (140.2,70) and (140.2,50) .. (150,50) ;
\draw    (130,90) .. controls (140.2,90) and (140.2,70) .. (150,70) ;
\draw    (150,50) -- (170,50) ;
\draw    (150,70) -- (170,70) ;
\draw    (130,110) -- (150,110) ;
\draw    (170,90) .. controls (180.2,90) and (180.2,50) .. (190,50) ;
%Curve Lines [id:da3692772976599794] 
\draw    (190,90) .. controls (179.8,89.2) and (180.6,70) .. (170,70) ;
%Curve Lines [id:da6471769922597633] 
\draw    (190,70) .. controls (179.8,69.2) and (180.6,50) .. (170,50) ;
%Straight Lines [id:da5326119177562296] 
\draw    (170,110) -- (190,110) ;
%Straight Lines [id:da5847384443879894] 
\draw    (190,90) -- (220,90) ;
%Straight Lines [id:da7768642942296943] 
\draw    (190,70) -- (240,70) ;
%Straight Lines [id:da5192566608944695] 
\draw    (190,50) -- (300,50) ;
%Shape: Rectangle [id:dp5473504608612135] 
\draw   (220,80) -- (240,80) -- (240,120.5) -- (220,120.5) -- cycle ;
%Straight Lines [id:da7000368649183665] 
\draw    (210,110.5) -- (220,110.5) ;
%Shape: Rectangle [id:dp1647738982652105] 
\draw   (260,80) -- (280,80) -- (280,120.5) -- (260,120.5) -- cycle ;
%Curve Lines [id:da7088486806638473] 
\draw    (240,90) .. controls (250.2,90) and (250.2,70) .. (260,70) ;
%Curve Lines [id:da15520975826659378] 
\draw    (260,90) .. controls (249.8,89.2) and (250.6,70) .. (240,70) ;
%Straight Lines [id:da79021783182116] 
\draw    (240,110) -- (260,110) ;
%Straight Lines [id:da857912359646225] 
\draw    (280,110) -- (320,110) ;
%Curve Lines [id:da9510173982714824] 
\draw    (280,90) .. controls (290.2,90) and (290.2,70) .. (300,70) ;
%Curve Lines [id:da6521940766449668] 
\draw    (300,90) .. controls (289.8,89.2) and (290.6,70) .. (280,70) ;
%Straight Lines [id:da5405522658910737] 
\draw    (260,70) -- (280,70) ;
%Curve Lines [id:da04589762093463179] 
\draw    (320,90) .. controls (309.8,89.2) and (310.6,50) .. (300,50) ;
%Curve Lines [id:da827304777085736] 
\draw    (300,70) .. controls (310.2,70) and (310.2,50) .. (320,50) ;
%Curve Lines [id:da5607805156762916] 
\draw    (300,90) .. controls (310.2,90) and (310.2,70) .. (320,70) ;
%Shape: Rectangle [id:dp6434581171566964] 
\draw   (320,80) -- (340,80) -- (340,120.5) -- (320,120.5) -- cycle ;
%Curve Lines [id:da8522639606209382] 
\draw    (340,90) .. controls (350.2,90) and (350.2,50) .. (360,50) ;
%Straight Lines [id:da10847322271431392] 
\draw    (340,110) -- (360,110) ;
%Straight Lines [id:da38282458518241336] 
\draw    (320,50) -- (340,50) ;
%Straight Lines [id:da22853323153836314] 
\draw    (320,70) -- (340,70) ;
%Curve Lines [id:da4824855388533458] 
\draw    (360,90) .. controls (349.8,89.2) and (350.6,70) .. (340,70) ;
%Curve Lines [id:da5812611823895953] 
\draw    (360,70) .. controls (349.8,69.2) and (350.6,50) .. (340,50) ;
% Text Node
\draw (60,99.75) node  [font=\footnotesize] [align=left] {$\displaystyle f_{1}$};
% Text Node
\draw (100,100.25) node  [font=\footnotesize] [align=left] {$\displaystyle g_{1}$};
% Text Node
\draw (160,100.25) node  [font=\footnotesize] [align=left] {$\displaystyle h_{1}$};
% Text Node
\draw (230,100.25) node  [font=\footnotesize] [align=left] {$\displaystyle f_{2}$};
% Text Node
\draw (270,100.25) node  [font=\footnotesize] [align=left] {$\displaystyle g_{2}$};
% Text Node
\draw (330,100.25) node  [font=\footnotesize] [align=left] {$\displaystyle h_{2}$};
% Text Node
\draw (374,101) node   [align=left] {$\displaystyle \dotsc $};
\end{tikzpicture}
}

\newcommand\assoctwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,252); %set diagram left start at 0, and has height of 252
%Shape: Rectangle [id:dp45530175777801263] 
\draw   (90,79.5) -- (110,79.5) -- (110,120) -- (90,120) -- cycle ;
%Curve Lines [id:da6164546065932381] 
\draw    (110,90) .. controls (120.2,90) and (120.2,70) .. (130,70) ;
%Shape: Rectangle [id:dp44476505916210984] 
\draw   (130,80) -- (150,80) -- (150,120.5) -- (130,120.5) -- cycle ;
%Straight Lines [id:da8739124850515365] 
\draw    (110,110) -- (130,110) ;
%Shape: Rectangle [id:dp694747042892774] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (190,100) -- (210,100) -- (210,120) -- (190,120) -- cycle ;
%Straight Lines [id:da17251576803388313] 
\draw    (150,110) -- (190,110) ;
%Curve Lines [id:da0877416480654436] 
\draw    (150,90) .. controls (160.2,90) and (160.2,70) .. (170,70) ;
%Curve Lines [id:da08052366920491627] 
\draw    (170,90) .. controls (159.8,89.2) and (160.6,70) .. (150,70) ;
%Straight Lines [id:da29059657424579444] 
\draw    (130,70) -- (150,70) ;
%Shape: Rectangle [id:dp7275849412781925] 
\draw   (50,80) -- (70,80) -- (70,120.5) -- (50,120.5) -- cycle ;
%Straight Lines [id:da3089413368885767] 
\draw    (30,110) -- (50,110) ;
%Curve Lines [id:da8087319740501503] 
\draw    (70,90) .. controls (80.2,90) and (80.2,50) .. (90,50) ;
%Shape: Rectangle [id:dp5473504608612135] 
\draw   (260,80) -- (280,80) -- (280,120.5) -- (260,120.5) -- cycle ;
%Straight Lines [id:da7000368649183665] 
\draw    (240,110) -- (260,110) ;
%Shape: Rectangle [id:dp1647738982652105] 
\draw   (300,80) -- (320,80) -- (320,120.5) -- (300,120.5) -- cycle ;
%Curve Lines [id:da7088486806638473] 
\draw    (280,90) .. controls (290.2,90) and (290.2,70) .. (300,70) ;
%Curve Lines [id:da15520975826659378] 
\draw    (300,90) .. controls (289.8,89.2) and (290.6,70) .. (280,70) ;
%Straight Lines [id:da79021783182116] 
\draw    (280,110) -- (300,110) ;
%Curve Lines [id:da9510173982714824] 
\draw    (320,90) .. controls (330.2,90) and (330.2,70) .. (340,70) ;
%Curve Lines [id:da6521940766449668] 
\draw    (340,90) .. controls (329.8,89.2) and (330.6,70) .. (320,70) ;
%Straight Lines [id:da5405522658910737] 
\draw    (300,70) -- (320,70) ;
%Straight Lines [id:da03434301617905655] 
\draw    (70,110) -- (90,110) ;
%Straight Lines [id:da9925719483782227] 
\draw    (90,50) -- (170,50) ;
%Curve Lines [id:da8705225307014969] 
\draw    (190,90) .. controls (179.8,89.2) and (180.6,50) .. (170,50) ;
%Curve Lines [id:da6897917695496302] 
\draw    (170,70) .. controls (180.2,70) and (180.2,50) .. (190,50) ;
%Curve Lines [id:da5172533871189927] 
\draw    (170,90) .. controls (180.2,90) and (180.2,70) .. (190,70) ;
%Straight Lines [id:da029557824739409044] 
\draw    (320,110) -- (360,110) ;
%Shape: Rectangle [id:dp8640534617348383] 
\draw   (220,80) -- (240,80) -- (240,120.5) -- (220,120.5) -- cycle ;
%Straight Lines [id:da48505802527623165] 
\draw    (210,110.5) -- (220,110.5) ;
%Straight Lines [id:da10496701075474268] 
\draw    (190,90) -- (220,90) ;
%Curve Lines [id:da7242854708332467] 
\draw    (240,90) .. controls (250.2,90) and (250.2,50) .. (260,50) ;
%Curve Lines [id:da23445247779782652] 
\draw    (260,70) .. controls (249.8,69.2) and (250.6,50) .. (240,50) ;
%Curve Lines [id:da25386841465587806] 
\draw    (260,90) .. controls (249.8,89.2) and (250.6,70) .. (240,70) ;
%Straight Lines [id:da4330860567378091] 
\draw    (190,50) -- (240,50) ;
%Straight Lines [id:da9725307097331776] 
\draw    (190,70) -- (240,70) ;
%Straight Lines [id:da7387495461828681] 
\draw    (260,70) -- (280,70) ;
%Straight Lines [id:da15149474441909527] 
\draw    (260,50) -- (340,50) ;
%Curve Lines [id:da3564987118879066] 
\draw    (360,90) .. controls (349.8,89.2) and (350.6,50) .. (340,50) ;
%Curve Lines [id:da37022343506950983] 
\draw    (340,70) .. controls (350.2,70) and (350.2,50) .. (360,50) ;
%Curve Lines [id:da8320968363229891] 
\draw    (340,90) .. controls (350.2,90) and (350.2,70) .. (360,70) ;
% Text Node
\draw (100,99.75) node  [font=\footnotesize] [align=left] {$\displaystyle g_{1}$};
% Text Node
\draw (140,100.25) node  [font=\footnotesize] [align=left] {$\displaystyle h_{1}$};
% Text Node
\draw (60,100.25) node  [font=\footnotesize] [align=left] {$\displaystyle f_{1}$};
% Text Node
\draw (270,100.25) node  [font=\footnotesize] [align=left] {$\displaystyle g_{2}$};
% Text Node
\draw (310,100.25) node  [font=\footnotesize] [align=left] {$\displaystyle h_{2}$};
% Text Node
\draw (376,101) node   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (230,100.25) node  [font=\footnotesize] [align=left] {$\displaystyle f_{2}$};
\end{tikzpicture}
}

\newcommand\fibonacci{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw    (34.63,60) .. controls (14.38,59.25) and (15.88,29.75) .. (34.63,30) ;
\draw    (34.63,60) -- (44.63,60) ;
\draw    (64.63,60) -- (74.63,60) ;
\draw    (74.63,60) .. controls (94.13,60.25) and (93.63,20.75) .. (114.63,20) ;
\draw    (115.63,91) .. controls (95.63,89.75) and (94.63,60.25) .. (74.63,60) ;
\draw    (75.63,91) .. controls (96.13,89.75) and (94.63,61.25) .. (114.63,60) ;
\draw    (64.63,90) -- (74.63,90) ;
\draw    (114.63,90) -- (134.63,90) ;
\draw    (94.63,100) .. controls (84.43,99.2) and (85.23,90) .. (74.63,90) ;
\draw    (94.63,100) .. controls (104.83,100) and (104.83,90) .. (114.63,90) ;
\draw    (134.63,60) .. controls (154.63,60.25) and (154.63,30.25) .. (134.63,30) ;
\draw    (114.63,20) -- (184.63,20) ;
\draw    (114.63,60) -- (134.63,60) ;
\draw    (34.63,90) .. controls (14.38,89.25) and (15.88,119.75) .. (34.63,120) ;
\draw    (34.63,90) -- (44.63,90) ;
\draw    (134.63,120) .. controls (154.63,120.25) and (154.63,90.25) .. (134.63,90) ;
\draw    (34.63,30) -- (94.63,30) ;
\draw [shift={(64.63,30)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (110.63,90) .. controls (110.63,87.79) and (112.42,86) .. (114.63,86) .. controls (116.84,86) and (118.63,87.79) .. (118.63,90) .. controls (118.63,92.21) and (116.84,94) .. (114.63,94) .. controls (112.42,94) and (110.63,92.21) .. (110.63,90) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (71.63,91) .. controls (71.63,88.79) and (73.42,87) .. (75.63,87) .. controls (77.84,87) and (79.63,88.79) .. (79.63,91) .. controls (79.63,93.21) and (77.84,95) .. (75.63,95) .. controls (73.42,95) and (71.63,93.21) .. (71.63,91) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70.63,60) .. controls (70.63,57.79) and (72.42,56) .. (74.63,56) .. controls (76.84,56) and (78.63,57.79) .. (78.63,60) .. controls (78.63,62.21) and (76.84,64) .. (74.63,64) .. controls (72.42,64) and (70.63,62.21) .. (70.63,60) -- cycle ;
\draw    (94.63,30) -- (134.63,30) ;
\draw    (34.63,120) -- (94.63,120) ;
\draw [shift={(64.63,120)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (94.63,120) -- (134.63,120) ;
\draw   (54.63,50) -- (64.63,60) -- (54.63,70) -- (44.63,60) -- cycle ;
\draw   (54.63,80) -- (64.63,90) -- (54.63,100) -- (44.63,90) -- cycle ;
\draw (54.63,60) node  [font=\scriptsize] [align=left] {$\displaystyle 0$};
\draw (54.63,90) node  [font=\scriptsize] [align=left] {$\displaystyle 1$};
\end{tikzpicture}
}

\newcommand\unfoldfibonacci{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw   (20,50) .. controls (20,44.48) and (24.48,40) .. (30,40) .. controls (35.52,40) and (40,44.48) .. (40,50) .. controls (40,55.52) and (35.52,60) .. (30,60) .. controls (24.48,60) and (20,55.52) .. (20,50) -- cycle ;
\draw    (40,50) -- (60,50) ;
\draw    (60,50) .. controls (79.5,50.25) and (79,30.75) .. (100,30) ;
\draw    (101,81) .. controls (81,79.75) and (80,50.25) .. (60,50) ;
\draw    (61,81) .. controls (81.5,79.75) and (80,51.25) .. (100,50) ;
\draw    (40,80) -- (60,80) ;
\draw    (100,80) -- (140,80) ;
\draw    (80,90) .. controls (69.8,89.2) and (70.6,80) .. (60,80) ;
\draw    (80,90) .. controls (90.2,90) and (90.2,80) .. (100,80) ;
\draw    (100,30) -- (110,30) ;
\draw    (100,50) -- (140,50) ;
\draw   (20,80) .. controls (20,74.48) and (24.48,70) .. (30,70) .. controls (35.52,70) and (40,74.48) .. (40,80) .. controls (40,85.52) and (35.52,90) .. (30,90) .. controls (24.48,90) and (20,85.52) .. (20,80) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (96,80) .. controls (96,77.79) and (97.79,76) .. (100,76) .. controls (102.21,76) and (104,77.79) .. (104,80) .. controls (104,82.21) and (102.21,84) .. (100,84) .. controls (97.79,84) and (96,82.21) .. (96,80) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57,81) .. controls (57,78.79) and (58.79,77) .. (61,77) .. controls (63.21,77) and (65,78.79) .. (65,81) .. controls (65,83.21) and (63.21,85) .. (61,85) .. controls (58.79,85) and (57,83.21) .. (57,81) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (56,50) .. controls (56,47.79) and (57.79,46) .. (60,46) .. controls (62.21,46) and (64,47.79) .. (64,50) .. controls (64,52.21) and (62.21,54) .. (60,54) .. controls (57.79,54) and (56,52.21) .. (56,50) -- cycle ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (110,20) -- (130,20) -- (130,40) -- (110,40) -- cycle ;
\draw    (120,50) -- (140,50) ;
\draw    (140,50) .. controls (159.5,50.25) and (159,30.75) .. (180,30) ;
\draw    (181,81) .. controls (161,79.75) and (160,50.25) .. (140,50) ;
\draw    (141,81) .. controls (161.5,79.75) and (160,51.25) .. (180,50) ;
\draw    (120,80) -- (140,80) ;
\draw    (180,80) -- (220,80) ;
\draw    (160,90) .. controls (149.8,89.2) and (150.6,80) .. (140,80) ;
\draw    (160,90) .. controls (170.2,90) and (170.2,80) .. (180,80) ;
\draw    (180,30) -- (190,30) ;
\draw    (180,50) -- (220,50) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176,80) .. controls (176,77.79) and (177.79,76) .. (180,76) .. controls (182.21,76) and (184,77.79) .. (184,80) .. controls (184,82.21) and (182.21,84) .. (180,84) .. controls (177.79,84) and (176,82.21) .. (176,80) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137,81) .. controls (137,78.79) and (138.79,77) .. (141,77) .. controls (143.21,77) and (145,78.79) .. (145,81) .. controls (145,83.21) and (143.21,85) .. (141,85) .. controls (138.79,85) and (137,83.21) .. (137,81) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (136,50) .. controls (136,47.79) and (137.79,46) .. (140,46) .. controls (142.21,46) and (144,47.79) .. (144,50) .. controls (144,52.21) and (142.21,54) .. (140,54) .. controls (137.79,54) and (136,52.21) .. (136,50) -- cycle ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (190,20) -- (210,20) -- (210,40) -- (190,40) -- cycle ;
\draw    (200,50) -- (220,50) ;
\draw    (220,50) .. controls (239.5,50.25) and (239,30.75) .. (260,30) ;
\draw    (261,81) .. controls (241,79.75) and (240,50.25) .. (220,50) ;
%Curve Lines [id:da9431239696876015] 
\draw    (221,81) .. controls (241.5,79.75) and (240,51.25) .. (260,50) ;
%Straight Lines [id:da3510077835809513] 
\draw    (200,80) -- (220,80) ;
%Straight Lines [id:da6895667425231132] 
\draw    (260,80) -- (300,80) ;
%Curve Lines [id:da25826644469909044] 
\draw    (240,90) .. controls (229.8,89.2) and (230.6,80) .. (220,80) ;
%Curve Lines [id:da9126728969011039] 
\draw    (240,90) .. controls (250.2,90) and (250.2,80) .. (260,80) ;
%Straight Lines [id:da6785816871670078] 
\draw    (260,30) -- (270,30) ;
%Straight Lines [id:da9772917342048694] 
\draw    (260,50) -- (300,50) ;
%Shape: Circle [id:dp059420588006763864] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (256,80) .. controls (256,77.79) and (257.79,76) .. (260,76) .. controls (262.21,76) and (264,77.79) .. (264,80) .. controls (264,82.21) and (262.21,84) .. (260,84) .. controls (257.79,84) and (256,82.21) .. (256,80) -- cycle ;
%Shape: Circle [id:dp9303922895690395] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217,81) .. controls (217,78.79) and (218.79,77) .. (221,77) .. controls (223.21,77) and (225,78.79) .. (225,81) .. controls (225,83.21) and (223.21,85) .. (221,85) .. controls (218.79,85) and (217,83.21) .. (217,81) -- cycle ;
%Shape: Circle [id:dp9830688884695555] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (216,50) .. controls (216,47.79) and (217.79,46) .. (220,46) .. controls (222.21,46) and (224,47.79) .. (224,50) .. controls (224,52.21) and (222.21,54) .. (220,54) .. controls (217.79,54) and (216,52.21) .. (216,50) -- cycle ;
%Shape: Rectangle [id:dp7480398946895667] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (270,20) -- (290,20) -- (290,40) -- (270,40) -- cycle ;
%Curve Lines [id:da2090986910694178] 
\draw    (302,50) .. controls (321.5,50.25) and (321,30.75) .. (342,30) ;
%Curve Lines [id:da02988981340855079] 
\draw    (343,81) .. controls (323,79.75) and (322,50.25) .. (302,50) ;
%Curve Lines [id:da7382298024897093] 
\draw    (303,81) .. controls (323.5,79.75) and (322,51.25) .. (342,50) ;
%Straight Lines [id:da76336517166907] 
\draw    (342,80) -- (382,80) ;
%Curve Lines [id:da5931771111222052] 
\draw    (322,90) .. controls (311.8,89.2) and (312.6,80) .. (302,80) ;
%Curve Lines [id:da5161812508131398] 
\draw    (322,90) .. controls (332.2,90) and (332.2,80) .. (342,80) ;
%Straight Lines [id:da6653102681849948] 
\draw    (342,30) -- (352,30) ;
%Straight Lines [id:da07998656226893397] 
\draw    (342,50) -- (382,50) ;
%Shape: Circle [id:dp40083075617053976] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (338,80) .. controls (338,77.79) and (339.79,76) .. (342,76) .. controls (344.21,76) and (346,77.79) .. (346,80) .. controls (346,82.21) and (344.21,84) .. (342,84) .. controls (339.79,84) and (338,82.21) .. (338,80) -- cycle ;
%Shape: Circle [id:dp1743724583406181] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (299,81) .. controls (299,78.79) and (300.79,77) .. (303,77) .. controls (305.21,77) and (307,78.79) .. (307,81) .. controls (307,83.21) and (305.21,85) .. (303,85) .. controls (300.79,85) and (299,83.21) .. (299,81) -- cycle ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (352,20) -- (372,20) -- (372,40) -- (352,40) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300,50) .. controls (300,47.79) and (301.79,46) .. (304,46) .. controls (306.21,46) and (308,47.79) .. (308,50) .. controls (308,52.21) and (306.21,54) .. (304,54) .. controls (301.79,54) and (300,52.21) .. (300,50) -- cycle ;
\draw (30,50) node  [font=\scriptsize] [align=left] {$\displaystyle 0$};
\draw (30,80) node  [font=\scriptsize] [align=left] {$\displaystyle 1$};
\draw (396,69) node   [align=left] {$\displaystyle \dotsc $};
\end{tikzpicture}
}

\newcommand\simplifyfibonacci{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,252); %set diagram left start at 0, and has height of 252
%Shape: Circle [id:dp3463764650005533] 
\draw   (50,40) .. controls (50,34.48) and (54.48,30) .. (60,30) .. controls (65.52,30) and (70,34.48) .. (70,40) .. controls (70,45.52) and (65.52,50) .. (60,50) .. controls (54.48,50) and (50,45.52) .. (50,40) -- cycle ;
%Straight Lines [id:da5987262435706405] 
\draw    (70,40) -- (90,40) ;
%Shape: Rectangle [id:dp33286163846952177] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (90,30) -- (110,30) -- (110,50) -- (90,50) -- cycle ;
%Shape: Circle [id:dp07825950680318938] 
\draw   (130,40) .. controls (130,34.48) and (134.48,30) .. (140,30) .. controls (145.52,30) and (150,34.48) .. (150,40) .. controls (150,45.52) and (145.52,50) .. (140,50) .. controls (134.48,50) and (130,45.52) .. (130,40) -- cycle ;
%Straight Lines [id:da6867156785483679] 
\draw    (150,40) -- (170,40) ;
%Shape: Rectangle [id:dp9050524789811267] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (170,30) -- (190,30) -- (190,50) -- (170,50) -- cycle ;
%Shape: Circle [id:dp8529245333138872] 
\draw   (210,40) .. controls (210,34.48) and (214.48,30) .. (220,30) .. controls (225.52,30) and (230,34.48) .. (230,40) .. controls (230,45.52) and (225.52,50) .. (220,50) .. controls (214.48,50) and (210,45.52) .. (210,40) -- cycle ;
%Straight Lines [id:da0669165364566735] 
\draw    (230,40) -- (250,40) ;
%Shape: Rectangle [id:dp8953649325914778] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (250,30) -- (270,30) -- (270,50) -- (250,50) -- cycle ;
%Shape: Circle [id:dp43397748044554996] 
\draw   (290,40) .. controls (290,34.48) and (294.48,30) .. (300,30) .. controls (305.52,30) and (310,34.48) .. (310,40) .. controls (310,45.52) and (305.52,50) .. (300,50) .. controls (294.48,50) and (290,45.52) .. (290,40) -- cycle ;
%Straight Lines [id:da5311602316298356] 
\draw    (310,40) -- (330,40) ;
%Shape: Rectangle [id:dp31589989706650057] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (330,30) -- (350,30) -- (350,50) -- (330,50) -- cycle ;
% Text Node
\draw (60,40) node  [font=\scriptsize] [align=left] {$\displaystyle 0$};
% Text Node
\draw (140,40) node  [font=\scriptsize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (220,40) node  [font=\scriptsize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (300,40) node  [font=\scriptsize] [align=left] {$\displaystyle 2$};
% Text Node
\draw (386,41) node   [align=left] {$\displaystyle \dotsc $};
\end{tikzpicture}
}

\newcommand\dialoguing{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw    (70,80) -- (80,80) ;
\draw   (60,70) -- (70,80) -- (60,90) -- (50,80) -- cycle ;
\draw    (70,60) -- (80,60) ;
\draw    (100,60) -- (110,60) ;
\draw   (90,50) -- (100,60) -- (90,70) -- (80,60) -- cycle ;
\draw    (70,120) -- (80,120) ;
\draw    (100,120) -- (110,120) ;
\draw   (90,110) -- (100,120) -- (90,130) -- (80,120) -- cycle ;
\draw    (130,150) .. controls (150,150.25) and (150,120.25) .. (130,120) ;
\draw    (130,60) .. controls (150,60.25) and (150,30.25) .. (130,30) ;
\draw   (110,100) -- (130,100) -- (130,130) -- (110,130) -- cycle ;
\draw   (110,50) -- (130,50) -- (130,80) -- (110,80) -- cycle ;
\draw    (70,60) .. controls (49.75,59.25) and (51.25,29.75) .. (70,30) ;
\draw    (70,150) .. controls (49.75,149.25) and (51.25,119.75) .. (70,120) ;
\draw    (70,150) -- (130,150) ;
\draw [shift={(100,150)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da46432273510780275] 
\draw    (70,30) -- (130,30) ;
\draw [shift={(100,30)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da010899756456577037] 
\draw    (170,110) .. controls (150,108.75) and (150,70.25) .. (130,70) ;
%Curve Lines [id:da9762411085348609] 
\draw    (131,111) .. controls (151.5,109.75) and (150,71.25) .. (170,70) ;
%Curve Lines [id:da6227492448466522] 
\draw    (170,160) .. controls (190,160.25) and (190,110.25) .. (170,110) ;
%Curve Lines [id:da8534215960323474] 
\draw    (170,70) .. controls (190,70.25) and (190,20.25) .. (170,20) ;
%Straight Lines [id:da21535391728719888] 
\draw    (50,160) -- (170,160) ;
\draw [shift={(110,160)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9551145202823861] 
\draw    (50,20) -- (170,20) ;
\draw [shift={(110,20)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da04948703016791811] 
\draw    (50,160) .. controls (29.75,159.25) and (31.25,99.75) .. (50,100) ;
%Curve Lines [id:da0348014530047418] 
\draw    (80,80) .. controls (99.75,80.25) and (90.25,70.75) .. (110,70) ;
%Curve Lines [id:da0648921927586269] 
\draw    (80,100) .. controls (99.75,100.25) and (90.25,110.75) .. (110,110) ;
%Curve Lines [id:da11390210693070946] 
\draw    (50,80) .. controls (29.75,79.25) and (31.25,19.75) .. (50,20) ;
%Straight Lines [id:da7456456948720257] 
\draw    (50,100) -- (80,100) ;
%Shape: Circle [id:dp5746063326401271] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (166,70) .. controls (166,67.79) and (167.79,66) .. (170,66) .. controls (172.21,66) and (174,67.79) .. (174,70) .. controls (174,72.21) and (172.21,74) .. (170,74) .. controls (167.79,74) and (166,72.21) .. (166,70) -- cycle ;
%Shape: Circle [id:dp9826075098514045] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (166,110) .. controls (166,107.79) and (167.79,106) .. (170,106) .. controls (172.21,106) and (174,107.79) .. (174,110) .. controls (174,112.21) and (172.21,114) .. (170,114) .. controls (167.79,114) and (166,112.21) .. (166,110) -- cycle ;
%Curve Lines [id:da42707922197193016] 
\draw    (210,80) .. controls (190,78.75) and (190,70.25) .. (170,70) ;
%Curve Lines [id:da28235296508828667] 
\draw    (170,110) .. controls (190.5,108.75) and (190,101.25) .. (210,100) ;
% Text Node
\draw (60,80) node  [font=\tiny] [align=left] {$\displaystyle a_{0}$};
\draw (90,60) node  [font=\tiny] [align=left] {$\displaystyle s_{0}$};
\draw (90,120) node  [font=\tiny] [align=left] {$\displaystyle t_{0}$};
\draw (120,115) node   [align=left] {$\displaystyle q$};
\draw (120,65) node   [align=left] {$\displaystyle p$};
\draw (197,131) node   [align=left] {$\displaystyle B$};
\draw (198.5,51) node   [align=left] {$\displaystyle A$};
\draw (158.5,41) node   [align=left] {$\displaystyle S$};
\draw (158.5,139) node   [align=left] {$\displaystyle T$};
\end{tikzpicture}
}

\newcommand\rabbits{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw    (34.54,52) -- (44.54,52) ;
%Shape: Diamond [id:dp08748133123765234] 
\draw   (54.54,42) -- (64.54,52) -- (54.54,62) -- (44.54,52) -- cycle ;
%Shape: Rectangle [id:dp6725394968841055] 
\draw   (104.54,42) -- (124.54,42) -- (124.54,72) -- (104.54,72) -- cycle ;
%Straight Lines [id:da9966613730411815] 
\draw    (64.54,52) -- (74.54,52) ;
\draw [shift={(74.54,52)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da8083528426881248] 
\draw    (74.54,52) .. controls (95.04,50.75) and (85.54,32.6) .. (104.54,32) ;
%Straight Lines [id:da15773419064569016] 
\draw    (104.54,32) -- (164.54,32) ;
%Straight Lines [id:da5132556795768193] 
\draw    (74.54,52) -- (104.54,52) ;
%Curve Lines [id:da6438149291274137] 
\draw    (74.54,52) .. controls (95.34,51.6) and (84.14,91.6) .. (104.54,92) ;
%Shape: Rectangle [id:dp9097611488901807] 
\draw   (104.54,82) -- (124.54,82) -- (124.54,112) -- (104.54,112) -- cycle ;
%Straight Lines [id:da05901049355039356] 
\draw    (74.54,102) -- (104.54,102) ;
%Straight Lines [id:da2950256123294328] 
\draw    (34.54,102) -- (44.54,102) ;
%Shape: Diamond [id:dp7212103460103222] 
\draw   (54.54,92) -- (64.54,102) -- (54.54,112) -- (44.54,102) -- cycle ;
%Straight Lines [id:da652835442670731] 
\draw    (64.54,102) -- (74.54,102) ;
\draw [shift={(74.54,102)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da330813755231086] 
\draw    (74.54,102) .. controls (95.34,101.6) and (84.14,61.6) .. (104.54,62) ;
%Curve Lines [id:da31036281024521706] 
\draw    (74.54,102) .. controls (94.94,102) and (85.54,122.6) .. (104.54,122) ;
%Straight Lines [id:da7206945421254135] 
\draw    (104.54,122) -- (164.54,122) ;
%Curve Lines [id:da6526722645024113] 
\draw    (124.54,52) .. controls (144.54,52.25) and (144.54,22.25) .. (124.54,22) ;
%Curve Lines [id:da7022213320714726] 
\draw    (124.54,132) .. controls (144.54,132.25) and (144.54,102.25) .. (124.54,102) ;
%Straight Lines [id:da6930115233137735] 
\draw    (34.54,132) -- (124.54,132) ;
\draw [shift={(79.54,132)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da28489181952057907] 
\draw    (34.54,22) -- (124.54,22) ;
\draw [shift={(79.54,22)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da44063765662531207] 
\draw    (34.54,52) .. controls (14.54,52) and (15.79,21.75) .. (34.54,22) ;
%Curve Lines [id:da523304487893777] 
\draw    (34.54,132) .. controls (14.54,132) and (15.79,101.75) .. (34.54,102) ;
% Text Node
\draw (54.54,52) node  [font=\tiny] [align=left] {$\displaystyle r_{0}$};
% Text Node
\draw (114.54,57) node   [align=left] {$\displaystyle p$};
% Text Node
\draw (114.54,97) node   [align=left] {$\displaystyle q$};
% Text Node
\draw (54.54,102) node  [font=\tiny] [align=left] {$\displaystyle f_{0}$};
% Text Node
\draw (157.04,21) node   [align=left] {$\displaystyle R$};
\draw (157.04,133) node   [align=left] {$\displaystyle F$};
\end{tikzpicture}
}

\newcommand\unfoldrabbit{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp27962160228997524] 
\draw   (92,30) -- (112,30) -- (112,60) -- (92,60) -- cycle ;
%Straight Lines [id:da724536596882965] 
\draw    (50,40) -- (62,40) ;
\draw [shift={(62,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da46823762113307943] 
\draw    (62,40) .. controls (82.5,38.75) and (73,20.6) .. (92,20) ;
%Straight Lines [id:da24613078317579096] 
\draw    (92,20) -- (122,20) ;
%Straight Lines [id:da3734872618913223] 
\draw    (62,40) -- (92,40) ;
%Curve Lines [id:da734598825569383] 
\draw    (62,40) .. controls (82.8,39.6) and (71.6,79.6) .. (92,80) ;
%Shape: Rectangle [id:dp6554249652462566] 
\draw   (92,70) -- (112,70) -- (112,100) -- (92,100) -- cycle ;
%Straight Lines [id:da0048634888639398355] 
\draw    (62,90) -- (92,90) ;
%Straight Lines [id:da35648393760233643] 
\draw    (50,90) -- (62,90) ;
\draw [shift={(62,90)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da6576269883765524] 
\draw    (62,90) .. controls (82.8,89.6) and (71.6,49.6) .. (92,50) ;
%Curve Lines [id:da2846008516822591] 
\draw    (62,90) .. controls (82.4,90) and (73,110.6) .. (92,110) ;
%Straight Lines [id:da6137521851184141] 
\draw    (92,110) -- (122,110) ;
%Shape: Rectangle [id:dp3713895790224868] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (122,10) -- (142,10) -- (142,30) -- (122,30) -- cycle ;
%Shape: Rectangle [id:dp257564536948662] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (122,100) -- (142,100) -- (142,120) -- (122,120) -- cycle ;
%Shape: Rectangle [id:dp3005552592433052] 
\draw   (172,30) -- (192,30) -- (192,60) -- (172,60) -- cycle ;
%Straight Lines [id:da7153466905683125] 
\draw    (112,40) -- (142,40) ;
\draw [shift={(142,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da6545180791764003] 
\draw    (142,40) .. controls (162.5,38.75) and (153,20.6) .. (172,20) ;
%Straight Lines [id:da9108952710078526] 
\draw    (172,20) -- (202,20) ;
%Straight Lines [id:da6626580301489833] 
\draw    (142,40) -- (172,40) ;
%Curve Lines [id:da8509135824922252] 
\draw    (142,40) .. controls (162.8,39.6) and (151.6,79.6) .. (172,80) ;
%Shape: Rectangle [id:dp9572107876121834] 
\draw   (172,70) -- (192,70) -- (192,100) -- (172,100) -- cycle ;
%Straight Lines [id:da5807430498152036] 
\draw    (142,90) -- (172,90) ;
%Straight Lines [id:da30276510818826097] 
\draw    (112,90) -- (142,90) ;
\draw [shift={(142,90)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da4345339632160645] 
\draw    (142,90) .. controls (162.8,89.6) and (151.6,49.6) .. (172,50) ;
%Curve Lines [id:da43324718641688464] 
\draw    (142,90) .. controls (162.4,90) and (153,110.6) .. (172,110) ;
%Straight Lines [id:da6627891839358502] 
\draw    (172,110) -- (202,110) ;
%Shape: Rectangle [id:dp16526871696130885] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (202,10) -- (222,10) -- (222,30) -- (202,30) -- cycle ;
%Shape: Rectangle [id:dp15467695039874418] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (202,100) -- (222,100) -- (222,120) -- (202,120) -- cycle ;
%Shape: Rectangle [id:dp5057511378946152] 
\draw   (252,30) -- (272,30) -- (272,60) -- (252,60) -- cycle ;
%Straight Lines [id:da057175724643017345] 
\draw    (192,40) -- (222,40) ;
\draw [shift={(222,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da5842739227917261] 
\draw    (222,40) .. controls (242.5,38.75) and (233,20.6) .. (252,20) ;
%Straight Lines [id:da9591372160578725] 
\draw    (252,20) -- (282,20) ;
%Straight Lines [id:da22680078272260917] 
\draw    (222,40) -- (252,40) ;
%Curve Lines [id:da6443587855088685] 
\draw    (222,40) .. controls (242.8,39.6) and (231.6,79.6) .. (252,80) ;
%Shape: Rectangle [id:dp5376887533774499] 
\draw   (252,70) -- (272,70) -- (272,100) -- (252,100) -- cycle ;
%Straight Lines [id:da6351136228357729] 
\draw    (222,90) -- (252,90) ;
%Straight Lines [id:da15630885172539366] 
\draw    (192,90) -- (222,90) ;
\draw [shift={(222,90)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da2491180900352411] 
\draw    (222,90) .. controls (242.8,89.6) and (231.6,49.6) .. (252,50) ;
%Curve Lines [id:da9309670606490131] 
\draw    (222,90) .. controls (242.4,90) and (233,110.6) .. (252,110) ;
%Straight Lines [id:da6696358007185844] 
\draw    (252,110) -- (282,110) ;
%Shape: Rectangle [id:dp4734336480088319] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (282,10) -- (302,10) -- (302,30) -- (282,30) -- cycle ;
%Shape: Rectangle [id:dp5418227866596117] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (282,100) -- (302,100) -- (302,120) -- (282,120) -- cycle ;
%Straight Lines [id:da7769757065536829] 
\draw    (272,40) -- (302,40) ;
%Straight Lines [id:da14618193058309947] 
\draw    (272,90) -- (302,90) ;
%Shape: Ellipse [id:dp29538660119498295] 
\draw   (50,40) .. controls (50,45.52) and (45.52,50) .. (40,50) .. controls (34.48,50) and (30,45.52) .. (30,40) .. controls (30,34.48) and (34.48,30) .. (40,30) .. controls (45.52,30) and (50,34.48) .. (50,40) -- cycle ;
%Shape: Ellipse [id:dp06952704457604064] 
\draw   (50,90) .. controls (50,95.52) and (45.52,100) .. (40,100) .. controls (34.48,100) and (30,95.52) .. (30,90) .. controls (30,84.48) and (34.48,80) .. (40,80) .. controls (45.52,80) and (50,84.48) .. (50,90) -- cycle ;
% Text Node
\draw (40,40) node  [font=\tiny] [align=left] {$\displaystyle r_{0}$};
% Text Node
\draw (102,45) node   [align=left] {$\displaystyle p$};
% Text Node
\draw (102,85) node   [align=left] {$\displaystyle q$};
% Text Node
\draw (40,90) node  [font=\tiny] [align=left] {$\displaystyle f_{0}$};
% Text Node
\draw (182,45) node   [align=left] {$\displaystyle p$};
% Text Node
\draw (182,85) node   [align=left] {$\displaystyle q$};
% Text Node
\draw (262,45) node   [align=left] {$\displaystyle p$};
% Text Node
\draw (262,85) node   [align=left] {$\displaystyle q$};
% Text Node
\draw (316,71) node   [align=left] {$\displaystyle \dotsc $};
\end{tikzpicture}
}

\newcommand\comultiplication{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5,baseline=-25pt]
\draw    (90,60) -- (100,60) ;
\draw [shift={(100,60)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da4434217572371789] 
\draw    (100,60) .. controls (100.75,60.75) and (99.75,50.25) .. (110,50) ;
%Curve Lines [id:da35695537676213107] 
\draw    (100,60) .. controls (100.75,60.75) and (99.75,70.25) .. (110,70) ;
\end{tikzpicture}
}

\newcommand\counit{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5,baseline=-25pt]
\draw    (90,60) -- (100,60) ;
\draw [shift={(100,60)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\end{tikzpicture}
}

\newcommand\multiplication{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5,baseline=-25pt]
\draw    (80,60) -- (90,60) ;
\draw    (80,60) .. controls (80.75,60.75) and (79.5,50.16) .. (70,50) ;
\draw    (80,60) .. controls (80.75,60.75) and (79.5,70.16) .. (70,70) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255}, fill opacity=1] (76,60) .. controls (76,57.79) and (77.79,56) .. (80,56) .. controls (82.21,56) and (84,57.79) .. (84,60) .. controls (84,62.21) and (82.21,64) .. (80,64) .. controls (77.79,64) and (76,62.21) .. (76,60) -- cycle ;
\end{tikzpicture}
}

\newcommand\unit{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5,baseline=-25pt]
\draw    (80,60) -- (90,60) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255}, fill opacity=1 ] (76,60) .. controls (76,57.79) and (77.79,56) .. (80,56) .. controls (82.21,56) and (84,57.79) .. (84,60) .. controls (84,62.21) and (82.21,64) .. (80,64) .. controls (77.79,64) and (76,62.21) .. (76,60) -- cycle ;
\end{tikzpicture}
}


\newcommand\tinyfeedback{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw    (20,20) -- (30,20) ;
\draw [shift={(25,20)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (30,20) -- (50,20) ;
\end{tikzpicture}
}

\newcommand\ffeedback{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-35pt]
\draw    (30,20) -- (40,20) ;
\draw [shift={(35,20)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (30,20) -- (70,20) ;
\draw   (40,30) -- (60,30) -- (60,60) -- (40,60) -- cycle ;
\draw    (70,40) .. controls (90,40.25) and (90,20.25) .. (70,20) ;
\draw    (30,40) .. controls (10,40) and (11.25,19.75) .. (30,20) ;
\draw    (60,40) -- (70,40) ;
\draw    (30,40) -- (40,40) ;
\draw    (10,50) -- (40,50) ;
\draw    (60,50) -- (90,50) ;
\draw (50,45) node   [align=left] {$\displaystyle f$};
\end{tikzpicture}
}

\newcommand\tracelikeleft{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-35pt]
\draw    (30,20) -- (40,20) ;
\draw [shift={(35,20)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1723779962018548] 
\draw    (30,20) -- (70,20) ;
%Shape: Rectangle [id:dp15435878657395663] 
\draw   (40,30) -- (60,30) -- (60,70) -- (40,70) -- cycle ;
%Curve Lines [id:da27450656039533106] 
\draw    (90,40) .. controls (110,40.25) and (110,20.25) .. (90,20) ;
%Curve Lines [id:da12598975737523777] 
\draw    (30,40) .. controls (10,40) and (11.25,19.75) .. (30,20) ;
%Straight Lines [id:da8750204738303802] 
\draw    (60,40) -- (70,40) ;
%Straight Lines [id:da9234578097330582] 
\draw    (30,40) -- (40,40) ;
%Straight Lines [id:da2929302001876243] 
\draw    (10,60) -- (40,60) ;
%Straight Lines [id:da9762591299089983] 
\draw    (60,60) -- (110,60) ;
%Shape: Rectangle [id:dp43041184889416495] 
\draw   (70,30) -- (90,30) -- (90,50) -- (70,50) -- cycle ;
%Straight Lines [id:da4906669214285858] 
\draw    (70,20) -- (90,20) ;
% Text Node
\draw (50,50) node   [align=left] {$\displaystyle f$};
% Text Node
\draw (80,40) node  [font=\footnotesize] [align=left] {$\displaystyle g$};
\end{tikzpicture}
}

\newcommand\tracelikeright{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-35pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da39789312891133966] 
\draw    (40,20) -- (50,20) ;
\draw [shift={(45,20)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1723779962018548] 
\draw    (40,20) -- (80,20) ;
%Shape: Rectangle [id:dp15435878657395663] 
\draw   (70,30) -- (90,30) -- (90,70) -- (70,70) -- cycle ;
%Curve Lines [id:da27450656039533106] 
\draw    (100,40) .. controls (120,40.25) and (120,20.25) .. (100,20) ;
%Curve Lines [id:da12598975737523777] 
\draw    (40,40) .. controls (20,40) and (21.25,19.75) .. (40,20) ;
%Straight Lines [id:da8750204738303802] 
\draw    (90,40) -- (100,40) ;
%Straight Lines [id:da9234578097330582] 
\draw    (60,40) -- (70,40) ;
%Straight Lines [id:da2929302001876243] 
\draw    (20,60) -- (70,60) ;
%Straight Lines [id:da9762591299089983] 
\draw    (90,60) -- (120,60) ;
%Shape: Rectangle [id:dp43041184889416495] 
\draw   (40,30) -- (60,30) -- (60,50) -- (40,50) -- cycle ;
%Straight Lines [id:da4906669214285858] 
\draw    (80,20) -- (100,20) ;
% Text Node
\draw (80,50) node   [align=left] {$\displaystyle f$};
% Text Node
\draw (50,40) node  [font=\footnotesize] [align=left] {$\displaystyle \mathsf{d} g$};
\end{tikzpicture}
}

